Ensuring Calibration Robustness in Split Conformal Prediction Under Adversarial Attacks

Conformal prediction (CP) provides distribution-free, finite-sample coverage guarantees but critically relies on exchangeability, a condition often violated under distribution shift. We study the robustness of split conformal prediction under adversarial perturbations at test time, focusing on both coverage validity and the resulting prediction set size. Our theoretical analysis characterizes how the strength of adversarial perturbations during calibration affects coverage guarantees under adversarial test conditions. We further examine the impact of adversarial training at the model-training stage. Extensive experiments support our theory: (i) Prediction coverage varies monotonically with the calibration-time attack strength, enabling the use of nonzero calibration-time attack to predictably control coverage under adversarial tests; (ii) target coverage can hold over a range of test-time attacks: with a suitable calibration attack, coverage stays within any chosen tolerance band across a contiguous set of perturbation levels; and (iii) adversarial training at the training stage produces tighter prediction sets that retain high informativeness.

==> (inline-0) <==
\begin{longtable}{rrrrrrr}
\caption{ViT-MAE results on CIFAR10.}
\label{tab:vitmae_cifar10_pandas_long}\\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endfirsthead
\caption[]{ViT-MAE results on CIFAR10.} \\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  0.000 &   0.031 &   0.008 &         92.976 &          93.451 &          92.501 &         7.965 \\
  0.000 &   0.031 &   0.012 &         92.479 &          92.968 &          91.990 &         7.973 \\
  0.000 &   0.031 &   0.016 &         91.943 &          92.442 &          91.445 &         7.978 \\
  0.000 &   0.031 &   0.020 &         91.189 &          91.671 &          90.707 &         7.982 \\
  0.000 &   0.031 &   0.024 &         90.815 &          91.314 &          90.316 &         7.979 \\
  0.000 &   0.031 &   0.027 &         89.940 &          90.477 &          89.403 &         7.969 \\
  0.000 &   0.031 &   0.031 &         89.298 &          89.848 &          88.748 &         7.970 \\
  0.000 &   0.031 &   0.035 &         88.683 &          89.266 &          88.099 &         7.964 \\
  0.000 &   0.031 &   0.039 &         88.192 &          88.809 &          87.576 &         7.956 \\
  0.000 &   0.031 &   0.043 &         87.279 &          87.852 &          86.706 &         7.943 \\
  0.000 &   0.031 &   0.047 &         86.583 &          87.198 &          85.968 &         7.933 \\
  0.000 &   0.031 &   0.051 &         86.044 &          86.703 &          85.384 &         7.923 \\
  0.000 &   0.031 &   0.055 &         85.193 &          85.825 &          84.560 &         7.908 \\
  0.000 &   0.063 &   0.039 &         93.128 &          93.589 &          92.668 &         8.622 \\
  0.000 &   0.063 &   0.043 &         92.666 &          93.172 &          92.161 &         8.617 \\
  0.000 &   0.063 &   0.047 &         92.045 &          92.539 &          91.550 &         8.605 \\
  0.000 &   0.063 &   0.051 &         91.484 &          91.988 &          90.980 &         8.596 \\
  0.000 &   0.063 &   0.055 &         90.904 &          91.415 &          90.394 &         8.582 \\
  0.000 &   0.063 &   0.059 &         90.182 &          90.746 &          89.619 &         8.572 \\
  0.000 &   0.063 &   0.063 &         89.588 &          90.123 &          89.053 &         8.556 \\
  0.000 &   0.063 &   0.067 &         88.952 &          89.545 &          88.359 &         8.546 \\
  0.000 &   0.063 &   0.071 &         88.432 &          89.019 &          87.845 &         8.532 \\
  0.000 &   0.063 &   0.075 &         87.857 &          88.424 &          87.290 &         8.518 \\
  0.000 &   0.063 &   0.078 &         87.290 &          87.843 &          86.736 &         8.505 \\
  0.000 &   0.063 &   0.082 &         86.670 &          87.245 &          86.095 &         8.495 \\
  0.000 &   0.063 &   0.086 &         86.014 &          86.613 &          85.414 &         8.483 \\
  0.016 &   0.031 &   0.008 &         93.645 &          94.035 &          93.254 &         4.340 \\
  0.016 &   0.031 &   0.012 &         93.166 &          93.604 &          92.728 &         4.347 \\
  0.016 &   0.031 &   0.016 &         92.620 &          93.096 &          92.144 &         4.356 \\
  0.016 &   0.031 &   0.020 &         92.274 &          92.765 &          91.784 &         4.364 \\
  0.016 &   0.031 &   0.024 &         91.737 &          92.214 &          91.261 &         4.366 \\
  0.016 &   0.031 &   0.027 &         91.169 &          91.694 &          90.645 &         4.369 \\
  0.016 &   0.031 &   0.031 &         90.732 &          91.260 &          90.204 &         4.376 \\
  0.016 &   0.031 &   0.035 &         90.176 &          90.720 &          89.632 &         4.381 \\
  0.016 &   0.031 &   0.039 &         89.380 &          89.965 &          88.795 &         4.376 \\
  0.016 &   0.031 &   0.043 &         88.602 &          89.174 &          88.030 &         4.378 \\
  0.016 &   0.031 &   0.047 &         87.768 &          88.389 &          87.146 &         4.375 \\
  0.016 &   0.031 &   0.051 &         86.955 &          87.552 &          86.358 &         4.370 \\
  0.016 &   0.031 &   0.055 &         86.115 &          86.735 &          85.495 &         4.373 \\
  0.016 &   0.063 &   0.039 &         93.690 &          94.129 &          93.251 &         5.311 \\
  0.016 &   0.063 &   0.043 &         93.193 &          93.635 &          92.751 &         5.309 \\
  0.016 &   0.063 &   0.047 &         92.771 &          93.227 &          92.316 &         5.304 \\
  0.016 &   0.063 &   0.051 &         92.376 &          92.875 &          91.877 &         5.306 \\
  0.016 &   0.063 &   0.055 &         91.863 &          92.373 &          91.353 &         5.304 \\
  0.016 &   0.063 &   0.059 &         91.150 &          91.712 &          90.588 &         5.299 \\
  0.016 &   0.063 &   0.063 &         90.604 &          91.123 &          90.085 &         5.290 \\
  0.016 &   0.063 &   0.067 &         89.823 &          90.372 &          89.273 &         5.279 \\
  0.016 &   0.063 &   0.071 &         89.097 &          89.651 &          88.543 &         5.264 \\
  0.016 &   0.063 &   0.075 &         88.522 &          89.088 &          87.956 &         5.257 \\
  0.016 &   0.063 &   0.078 &         88.008 &          88.583 &          87.432 &         5.244 \\
  0.016 &   0.063 &   0.082 &         87.289 &          87.907 &          86.672 &         5.242 \\
  0.016 &   0.063 &   0.086 &         86.639 &          87.245 &          86.034 &         5.233 \\
  0.031 &   0.031 &   0.008 &         91.298 &          91.785 &          90.810 &         3.011 \\
  0.031 &   0.031 &   0.012 &         91.402 &          91.871 &          90.933 &         2.925 \\
  0.031 &   0.031 &   0.016 &         91.490 &          92.065 &          90.915 &         2.844 \\
  0.031 &   0.031 &   0.020 &         91.680 &          92.196 &          91.164 &         2.782 \\
  0.031 &   0.031 &   0.024 &         91.512 &          92.011 &          91.012 &         2.745 \\
  0.031 &   0.031 &   0.027 &         91.516 &          92.062 &          90.971 &         2.720 \\
  0.031 &   0.031 &   0.031 &         91.425 &          91.941 &          90.909 &         2.707 \\
  0.031 &   0.031 &   0.035 &         91.130 &          91.636 &          90.624 &         2.725 \\
  0.031 &   0.031 &   0.039 &         90.816 &          91.319 &          90.314 &         2.757 \\
  0.031 &   0.031 &   0.043 &         90.644 &          91.118 &          90.171 &         2.805 \\
  0.031 &   0.031 &   0.047 &         90.466 &          90.938 &          89.993 &         2.858 \\
  0.031 &   0.031 &   0.051 &         90.205 &          90.752 &          89.659 &         2.913 \\
  0.031 &   0.031 &   0.055 &         89.921 &          90.456 &          89.386 &         2.978 \\
  0.031 &   0.063 &   0.039 &         91.549 &          92.084 &          91.014 &         2.877 \\
  0.031 &   0.063 &   0.043 &         91.422 &          91.916 &          90.929 &         2.925 \\
  0.031 &   0.063 &   0.047 &         91.250 &          91.797 &          90.704 &         2.975 \\
  0.031 &   0.063 &   0.051 &         90.863 &          91.346 &          90.381 &         3.040 \\
  0.031 &   0.063 &   0.055 &         90.667 &          91.199 &          90.136 &         3.107 \\
  0.031 &   0.063 &   0.059 &         90.297 &          90.854 &          89.740 &         3.172 \\
  0.031 &   0.063 &   0.063 &         90.065 &          90.561 &          89.568 &         3.248 \\
  0.031 &   0.063 &   0.067 &         89.738 &          90.285 &          89.191 &         3.323 \\
  0.031 &   0.063 &   0.071 &         89.454 &          89.991 &          88.917 &         3.398 \\
  0.031 &   0.063 &   0.075 &         89.217 &          89.790 &          88.644 &         3.474 \\
  0.031 &   0.063 &   0.078 &         89.172 &          89.695 &          88.649 &         3.543 \\
  0.031 &   0.063 &   0.082 &         88.861 &          89.473 &          88.249 &         3.607 \\
  0.031 &   0.063 &   0.086 &         88.559 &          89.183 &          87.935 &         3.674 \\
  0.047 &   0.031 &   0.008 &         70.707 &          71.523 &          69.891 &         1.211 \\
  0.047 &   0.031 &   0.012 &         77.960 &          78.649 &          77.270 &         1.187 \\
  0.047 &   0.031 &   0.016 &         82.620 &          83.332 &          81.908 &         1.161 \\
  0.047 &   0.031 &   0.020 &         85.684 &          86.377 &          84.991 &         1.141 \\
  0.047 &   0.031 &   0.024 &         87.944 &          88.516 &          87.372 &         1.127 \\
  0.047 &   0.031 &   0.027 &         89.186 &          89.808 &          88.564 &         1.121 \\
  0.047 &   0.031 &   0.031 &         89.950 &          90.451 &          89.448 &         1.112 \\
  0.047 &   0.031 &   0.035 &         90.780 &          91.278 &          90.282 &         1.105 \\
  0.047 &   0.031 &   0.039 &         91.231 &          91.685 &          90.778 &         1.104 \\
  0.047 &   0.031 &   0.043 &         91.581 &          92.063 &          91.099 &         1.105 \\
  0.047 &   0.031 &   0.047 &         91.788 &          92.305 &          91.271 &         1.105 \\
  0.047 &   0.031 &   0.051 &         91.904 &          92.418 &          91.390 &         1.106 \\
  0.047 &   0.031 &   0.055 &         91.958 &          92.464 &          91.451 &         1.105 \\
  0.047 &   0.063 &   0.039 &         88.800 &          89.319 &          88.281 &         1.029 \\
  0.047 &   0.063 &   0.043 &         89.387 &          90.007 &          88.767 &         1.033 \\
  0.047 &   0.063 &   0.047 &         89.680 &          90.274 &          89.087 &         1.034 \\
  0.047 &   0.063 &   0.051 &         89.779 &          90.341 &          89.217 &         1.031 \\
  0.047 &   0.063 &   0.055 &         89.836 &          90.351 &          89.321 &         1.031 \\
  0.047 &   0.063 &   0.059 &         89.897 &          90.432 &          89.361 &         1.030 \\
  0.047 &   0.063 &   0.063 &         89.947 &          90.429 &          89.465 &         1.030 \\
  0.047 &   0.063 &   0.067 &         89.939 &          90.485 &          89.394 &         1.032 \\
  0.047 &   0.063 &   0.071 &         89.645 &          90.185 &          89.106 &         1.029 \\
  0.047 &   0.063 &   0.075 &         89.330 &          89.904 &          88.755 &         1.028 \\
  0.047 &   0.063 &   0.078 &         89.154 &          89.683 &          88.626 &         1.030 \\
  0.047 &   0.063 &   0.082 &         88.899 &          89.389 &          88.410 &         1.032 \\
  0.047 &   0.063 &   0.086 &         88.471 &          89.063 &          87.880 &         1.031 \\
  0.063 &   0.031 &   0.008 &         67.145 &          68.012 &          66.279 &         1.846 \\
  0.063 &   0.031 &   0.012 &         74.824 &          75.520 &          74.128 &         1.759 \\
  0.063 &   0.031 &   0.016 &         80.112 &          80.874 &          79.349 &         1.683 \\
  0.063 &   0.031 &   0.020 &         84.514 &          85.184 &          83.844 &         1.617 \\
  0.063 &   0.031 &   0.024 &         87.071 &          87.699 &          86.443 &         1.559 \\
  0.063 &   0.031 &   0.027 &         88.911 &          89.488 &          88.335 &         1.507 \\
  0.063 &   0.031 &   0.031 &         90.295 &          90.782 &          89.808 &         1.457 \\
  0.063 &   0.031 &   0.035 &         91.342 &          91.837 &          90.846 &         1.423 \\
  0.063 &   0.031 &   0.039 &         92.192 &          92.679 &          91.704 &         1.398 \\
  0.063 &   0.031 &   0.043 &         92.871 &          93.342 &          92.401 &         1.372 \\
  0.063 &   0.031 &   0.047 &         93.348 &          93.790 &          92.906 &         1.351 \\
  0.063 &   0.031 &   0.051 &         93.822 &          94.283 &          93.361 &         1.342 \\
  0.063 &   0.031 &   0.055 &         94.125 &          94.558 &          93.692 &         1.330 \\
  0.063 &   0.063 &   0.039 &         87.117 &          87.720 &          86.514 &         1.106 \\
  0.063 &   0.063 &   0.043 &         87.967 &          88.509 &          87.426 &         1.098 \\
  0.063 &   0.063 &   0.047 &         88.450 &          89.052 &          87.849 &         1.090 \\
  0.063 &   0.063 &   0.051 &         88.929 &          89.497 &          88.362 &         1.084 \\
  0.063 &   0.063 &   0.055 &         89.202 &          89.809 &          88.595 &         1.079 \\
  0.063 &   0.063 &   0.059 &         89.575 &          90.102 &          89.049 &         1.075 \\
  0.063 &   0.063 &   0.063 &         90.030 &          90.559 &          89.501 &         1.076 \\
  0.063 &   0.063 &   0.067 &         90.379 &          90.863 &          89.896 &         1.075 \\
  0.063 &   0.063 &   0.071 &         90.518 &          91.049 &          89.987 &         1.072 \\
  0.063 &   0.063 &   0.075 &         90.512 &          91.072 &          89.953 &         1.071 \\
  0.063 &   0.063 &   0.078 &         90.536 &          91.037 &          90.035 &         1.070 \\
  0.063 &   0.063 &   0.082 &         90.546 &          91.058 &          90.034 &         1.068 \\
  0.063 &   0.063 &   0.086 &         90.490 &          91.006 &          89.975 &         1.069 \\
\end{longtable}

\endgroup

% Requires \usepackage{booktabs,adjustbox}
% Requires: \usepackage{booktabs}, \usepackage{longtable}, \usepackage{pdflscape}
\begingroup
\small
\setlength\tabcolsep{3pt}
\setlength\LTleft{\fill}\setlength\LTright{\fill}
\begin{longtable}{rrrrrrr}
\caption{ViT-MAE results on CIFAR100.}
\label{tab:vitmae_cifar100_pandas_long}\\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endfirsthead
\caption[]{ViT-MAE results on CIFAR100.} \\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  0.000 &   0.031 &   0.008 &         95.982 &          96.336 &          95.628 &        70.129 \\
  0.000 &   0.031 &   0.012 &         95.229 &          95.599 &          94.858 &        70.285 \\
  0.000 &   0.031 &   0.016 &         94.504 &          94.929 &          94.079 &        70.342 \\
  0.000 &   0.031 &   0.020 &         93.707 &          94.135 &          93.280 &        70.396 \\
  0.000 &   0.031 &   0.024 &         92.693 &          93.202 &          92.184 &        70.467 \\
  0.000 &   0.031 &   0.027 &         91.918 &          92.447 &          91.390 &        70.492 \\
  0.000 &   0.031 &   0.031 &         91.145 &          91.639 &          90.650 &        70.497 \\
  0.000 &   0.031 &   0.035 &         90.329 &          90.862 &          89.796 &        70.571 \\
  0.000 &   0.031 &   0.039 &         89.252 &          89.778 &          88.725 &        70.634 \\
  0.000 &   0.031 &   0.043 &         88.497 &          89.108 &          87.886 &        70.759 \\
  0.000 &   0.031 &   0.047 &         87.701 &          88.289 &          87.113 &        70.878 \\
  0.000 &   0.031 &   0.051 &         86.928 &          87.560 &          86.296 &        71.046 \\
  0.000 &   0.031 &   0.055 &         86.447 &          87.044 &          85.849 &        71.190 \\
  0.000 &   0.063 &   0.039 &         93.665 &          94.072 &          93.258 &        79.742 \\
  0.000 &   0.063 &   0.043 &         93.116 &          93.576 &          92.655 &        79.823 \\
  0.000 &   0.063 &   0.047 &         92.534 &          93.053 &          92.016 &        79.947 \\
  0.000 &   0.063 &   0.051 &         91.857 &          92.380 &          91.333 &        80.057 \\
  0.000 &   0.063 &   0.055 &         91.219 &          91.711 &          90.727 &        80.186 \\
  0.000 &   0.063 &   0.059 &         90.759 &          91.251 &          90.267 &        80.373 \\
  0.000 &   0.063 &   0.063 &         90.613 &          91.130 &          90.096 &        80.585 \\
  0.000 &   0.063 &   0.067 &         90.147 &          90.718 &          89.576 &        80.735 \\
  0.000 &   0.063 &   0.071 &         90.037 &          90.604 &          89.471 &        80.944 \\
  0.000 &   0.063 &   0.075 &         89.694 &          90.264 &          89.125 &        81.143 \\
  0.000 &   0.063 &   0.078 &         89.392 &          89.993 &          88.790 &        81.323 \\
  0.000 &   0.063 &   0.082 &         89.131 &          89.697 &          88.564 &        81.538 \\
  0.000 &   0.063 &   0.086 &         89.053 &          89.629 &          88.477 &        81.737 \\
  0.016 &   0.031 &   0.008 &         93.247 &          93.709 &          92.785 &        16.332 \\
  0.016 &   0.031 &   0.012 &         92.894 &          93.353 &          92.435 &        16.445 \\
  0.016 &   0.031 &   0.016 &         92.540 &          93.003 &          92.077 &        16.574 \\
  0.016 &   0.031 &   0.020 &         92.082 &          92.608 &          91.556 &        16.681 \\
  0.016 &   0.031 &   0.024 &         91.566 &          92.072 &          91.059 &        16.833 \\
  0.016 &   0.031 &   0.027 &         90.781 &          91.251 &          90.311 &        16.935 \\
  0.016 &   0.031 &   0.031 &         90.025 &          90.537 &          89.513 &        17.062 \\
  0.016 &   0.031 &   0.035 &         89.360 &          89.930 &          88.790 &        17.183 \\
  0.016 &   0.031 &   0.039 &         88.584 &          89.158 &          88.009 &        17.272 \\
  0.016 &   0.031 &   0.043 &         87.633 &          88.271 &          86.994 &        17.339 \\
  0.016 &   0.031 &   0.047 &         86.791 &          87.461 &          86.120 &        17.452 \\
  0.016 &   0.031 &   0.051 &         85.775 &          86.374 &          85.176 &        17.528 \\
  0.016 &   0.031 &   0.055 &         84.637 &          85.285 &          83.989 &        17.586 \\
  0.016 &   0.063 &   0.039 &         94.179 &          94.612 &          93.745 &        30.805 \\
  0.016 &   0.063 &   0.043 &         93.605 &          94.040 &          93.170 &        31.002 \\
  0.016 &   0.063 &   0.047 &         92.878 &          93.344 &          92.412 &        31.175 \\
  0.016 &   0.063 &   0.051 &         92.433 &          92.919 &          91.947 &        31.330 \\
  0.016 &   0.063 &   0.055 &         91.984 &          92.477 &          91.491 &        31.435 \\
  0.016 &   0.063 &   0.059 &         91.228 &          91.760 &          90.696 &        31.575 \\
  0.016 &   0.063 &   0.063 &         90.597 &          91.113 &          90.082 &        31.612 \\
  0.016 &   0.063 &   0.067 &         89.706 &          90.242 &          89.169 &        31.720 \\
  0.016 &   0.063 &   0.071 &         88.683 &          89.232 &          88.134 &        31.757 \\
  0.016 &   0.063 &   0.075 &         87.740 &          88.360 &          87.120 &        31.838 \\
  0.016 &   0.063 &   0.078 &         87.007 &          87.595 &          86.420 &        31.863 \\
  0.016 &   0.063 &   0.082 &         86.172 &          86.805 &          85.539 &        31.947 \\
  0.016 &   0.063 &   0.086 &         85.338 &          85.912 &          84.763 &        31.978 \\
  0.031 &   0.031 &   0.008 &         84.717 &          85.341 &          84.094 &         5.351 \\
  0.031 &   0.031 &   0.012 &         86.503 &          87.156 &          85.851 &         5.193 \\
  0.031 &   0.031 &   0.016 &         87.528 &          88.112 &          86.945 &         5.078 \\
  0.031 &   0.031 &   0.020 &         88.762 &          89.335 &          88.190 &         4.994 \\
  0.031 &   0.031 &   0.024 &         89.133 &          89.700 &          88.566 &         4.940 \\
  0.031 &   0.031 &   0.027 &         89.387 &          89.946 &          88.828 &         4.892 \\
  0.031 &   0.031 &   0.031 &         89.737 &          90.253 &          89.221 &         4.897 \\
  0.031 &   0.031 &   0.035 &         89.808 &          90.387 &          89.230 &         4.913 \\
  0.031 &   0.031 &   0.039 &         89.887 &          90.426 &          89.348 &         4.939 \\
  0.031 &   0.031 &   0.043 &         89.976 &          90.485 &          89.467 &         4.975 \\
  0.031 &   0.031 &   0.047 &         89.732 &          90.241 &          89.222 &         5.034 \\
  0.031 &   0.031 &   0.051 &         89.407 &          89.948 &          88.866 &         5.098 \\
  0.031 &   0.031 &   0.055 &         89.038 &          89.570 &          88.507 &         5.181 \\
  0.031 &   0.063 &   0.039 &         91.170 &          91.697 &          90.644 &         5.725 \\
  0.031 &   0.063 &   0.043 &         91.025 &          91.587 &          90.463 &         5.790 \\
  0.031 &   0.063 &   0.047 &         90.998 &          91.524 &          90.472 &         5.868 \\
  0.031 &   0.063 &   0.051 &         90.662 &          91.178 &          90.146 &         5.948 \\
  0.031 &   0.063 &   0.055 &         90.412 &          90.915 &          89.908 &         6.036 \\
  0.031 &   0.063 &   0.059 &         89.944 &          90.530 &          89.357 &         6.125 \\
  0.031 &   0.063 &   0.063 &         89.548 &          90.059 &          89.036 &         6.218 \\
  0.031 &   0.063 &   0.067 &         89.121 &          89.690 &          88.552 &         6.326 \\
  0.031 &   0.063 &   0.071 &         88.667 &          89.205 &          88.129 &         6.435 \\
  0.031 &   0.063 &   0.075 &         88.168 &          88.775 &          87.562 &         6.540 \\
  0.031 &   0.063 &   0.078 &         87.676 &          88.284 &          87.067 &         6.632 \\
  0.031 &   0.063 &   0.082 &         87.060 &          87.697 &          86.423 &         6.752 \\
  0.031 &   0.063 &   0.086 &         86.499 &          87.132 &          85.866 &         6.851 \\
  0.047 &   0.031 &   0.008 &         82.587 &          83.261 &          81.913 &         3.885 \\
  0.047 &   0.031 &   0.012 &         85.374 &          86.065 &          84.684 &         3.725 \\
  0.047 &   0.031 &   0.016 &         87.279 &          87.911 &          86.646 &         3.570 \\
  0.047 &   0.031 &   0.020 &         88.925 &          89.486 &          88.363 &         3.419 \\
  0.047 &   0.031 &   0.024 &         90.053 &          90.616 &          89.489 &         3.300 \\
  0.047 &   0.031 &   0.027 &         90.802 &          91.360 &          90.243 &         3.198 \\
  0.047 &   0.031 &   0.031 &         91.408 &          91.884 &          90.933 &         3.114 \\
  0.047 &   0.031 &   0.035 &         91.819 &          92.303 &          91.335 &         3.061 \\
  0.047 &   0.031 &   0.039 &         92.068 &          92.548 &          91.588 &         3.021 \\
  0.047 &   0.031 &   0.043 &         92.540 &          93.027 &          92.053 &         2.995 \\
  0.047 &   0.031 &   0.047 &         92.670 &          93.130 &          92.210 &         2.965 \\
  0.047 &   0.031 &   0.051 &         92.791 &          93.241 &          92.340 &         2.949 \\
  0.047 &   0.031 &   0.055 &         92.722 &          93.210 &          92.234 &         2.942 \\
  0.047 &   0.063 &   0.039 &         90.478 &          90.978 &          89.978 &         2.511 \\
  0.047 &   0.063 &   0.043 &         90.688 &          91.256 &          90.121 &         2.483 \\
  0.047 &   0.063 &   0.047 &         90.921 &          91.457 &          90.386 &         2.465 \\
  0.047 &   0.063 &   0.051 &         91.007 &          91.585 &          90.428 &         2.448 \\
  0.047 &   0.063 &   0.055 &         91.183 &          91.727 &          90.640 &         2.447 \\
  0.047 &   0.063 &   0.059 &         91.335 &          91.857 &          90.812 &         2.438 \\
  0.047 &   0.063 &   0.063 &         91.357 &          91.884 &          90.831 &         2.442 \\
  0.047 &   0.063 &   0.067 &         91.404 &          91.893 &          90.916 &         2.456 \\
  0.047 &   0.063 &   0.071 &         91.182 &          91.643 &          90.722 &         2.465 \\
  0.047 &   0.063 &   0.075 &         90.993 &          91.522 &          90.464 &         2.478 \\
  0.047 &   0.063 &   0.078 &         90.871 &          91.422 &          90.319 &         2.486 \\
  0.047 &   0.063 &   0.082 &         90.801 &          91.323 &          90.280 &         2.505 \\
  0.047 &   0.063 &   0.086 &         90.611 &          91.162 &          90.060 &         2.532 \\
  0.063 &   0.031 &   0.008 &         81.099 &          81.796 &          80.402 &         4.461 \\
  0.063 &   0.031 &   0.012 &         83.810 &          84.478 &          83.143 &         4.249 \\
  0.063 &   0.031 &   0.016 &         86.129 &          86.751 &          85.507 &         4.065 \\
  0.063 &   0.031 &   0.020 &         87.868 &          88.478 &          87.258 &         3.881 \\
  0.063 &   0.031 &   0.024 &         89.181 &          89.776 &          88.585 &         3.708 \\
  0.063 &   0.031 &   0.027 &         90.033 &          90.548 &          89.518 &         3.574 \\
  0.063 &   0.031 &   0.031 &         90.809 &          91.336 &          90.283 &         3.460 \\
  0.063 &   0.031 &   0.035 &         91.366 &          91.878 &          90.854 &         3.352 \\
  0.063 &   0.031 &   0.039 &         91.845 &          92.339 &          91.352 &         3.284 \\
  0.063 &   0.031 &   0.043 &         92.227 &          92.704 &          91.749 &         3.234 \\
  0.063 &   0.031 &   0.047 &         92.430 &          92.936 &          91.923 &         3.180 \\
  0.063 &   0.031 &   0.051 &         92.673 &          93.158 &          92.187 &         3.153 \\
  0.063 &   0.031 &   0.055 &         92.805 &          93.275 &          92.335 &         3.133 \\
  0.063 &   0.063 &   0.039 &         89.318 &          89.904 &          88.731 &         2.361 \\
  0.063 &   0.063 &   0.043 &         89.521 &          90.111 &          88.932 &         2.327 \\
  0.063 &   0.063 &   0.047 &         89.823 &          90.362 &          89.284 &         2.306 \\
  0.063 &   0.063 &   0.051 &         90.139 &          90.637 &          89.642 &         2.284 \\
  0.063 &   0.063 &   0.055 &         90.336 &          90.901 &          89.770 &         2.272 \\
  0.063 &   0.063 &   0.059 &         90.381 &          90.920 &          89.842 &         2.264 \\
  0.063 &   0.063 &   0.063 &         90.508 &          91.020 &          89.996 &         2.266 \\
  0.063 &   0.063 &   0.067 &         90.523 &          91.074 &          89.972 &         2.262 \\
  0.063 &   0.063 &   0.071 &         90.526 &          91.012 &          90.039 &         2.260 \\
  0.063 &   0.063 &   0.075 &         90.474 &          91.010 &          89.938 &         2.274 \\
  0.063 &   0.063 &   0.078 &         90.425 &          90.980 &          89.869 &         2.287 \\
  0.063 &   0.063 &   0.082 &         90.362 &          90.883 &          89.841 &         2.305 \\
  0.063 &   0.063 &   0.086 &         90.321 &          90.844 &          89.797 &         2.327 \\
\end{longtable}

\endgroup

% Requires \usepackage{booktabs,adjustbox}
% Requires: \usepackage{booktabs}, \usepackage{longtable}, \usepackage{pdflscape}
\begingroup
\small
\setlength\tabcolsep{3pt}
\setlength\LTleft{\fill}\setlength\LTright{\fill}
\begin{longtable}{rrrrrrr}
\caption{ViT-MAE results on MNIST.}
\label{tab:vitmae_mnist_pandas_long}\\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endfirsthead
\caption[]{ViT-MAE results on MNIST.} \\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  0.000 &   0.031 &   0.008 &         91.758 &          92.259 &          91.256 &         2.815 \\
  0.000 &   0.031 &   0.012 &         91.548 &          92.039 &          91.056 &         2.821 \\
  0.000 &   0.031 &   0.016 &         91.279 &          91.805 &          90.752 &         2.825 \\
  0.000 &   0.031 &   0.020 &         91.125 &          91.590 &          90.659 &         2.827 \\
  0.000 &   0.031 &   0.024 &         91.004 &          91.535 &          90.472 &         2.831 \\
  0.000 &   0.031 &   0.027 &         90.726 &          91.317 &          90.135 &         2.833 \\
  0.000 &   0.031 &   0.031 &         90.460 &          90.998 &          89.922 &         2.836 \\
  0.000 &   0.031 &   0.035 &         90.111 &          90.660 &          89.563 &         2.837 \\
  0.000 &   0.031 &   0.039 &         89.821 &          90.319 &          89.323 &         2.845 \\
  0.000 &   0.031 &   0.043 &         89.687 &          90.232 &          89.142 &         2.848 \\
  0.000 &   0.031 &   0.047 &         89.502 &          90.124 &          88.879 &         2.856 \\
  0.000 &   0.031 &   0.051 &         89.214 &          89.784 &          88.644 &         2.859 \\
  0.000 &   0.031 &   0.055 &         88.869 &          89.428 &          88.310 &         2.865 \\
  0.000 &   0.063 &   0.039 &         91.807 &          92.297 &          91.317 &         3.099 \\
  0.000 &   0.063 &   0.043 &         91.482 &          92.006 &          90.958 &         3.100 \\
  0.000 &   0.063 &   0.047 &         91.285 &          91.799 &          90.771 &         3.103 \\
  0.000 &   0.063 &   0.051 &         91.030 &          91.528 &          90.532 &         3.113 \\
  0.000 &   0.063 &   0.055 &         90.791 &          91.318 &          90.264 &         3.115 \\
  0.000 &   0.063 &   0.059 &         90.587 &          91.103 &          90.072 &         3.121 \\
  0.000 &   0.063 &   0.063 &         90.328 &          90.805 &          89.851 &         3.129 \\
  0.000 &   0.063 &   0.067 &         90.119 &          90.693 &          89.545 &         3.131 \\
  0.000 &   0.063 &   0.071 &         89.920 &          90.486 &          89.353 &         3.134 \\
  0.000 &   0.063 &   0.075 &         89.744 &          90.289 &          89.199 &         3.138 \\
  0.000 &   0.063 &   0.078 &         89.424 &          89.977 &          88.870 &         3.142 \\
  0.000 &   0.063 &   0.082 &         89.256 &          89.846 &          88.666 &         3.149 \\
  0.000 &   0.063 &   0.086 &         89.045 &          89.636 &          88.454 &         3.155 \\
  0.016 &   0.031 &   0.008 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.012 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.016 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.020 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.024 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.027 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.031 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.035 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.039 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.043 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.047 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.051 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.031 &   0.055 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.039 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.043 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.047 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.051 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.055 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.059 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.063 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.067 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.071 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.075 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.078 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.082 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.016 &   0.063 &   0.086 &          0.000 &           0.000 &           0.000 &         0.000 \\
  0.031 &   0.031 &   0.008 &         91.861 &          92.343 &          91.380 &         0.921 \\
  0.031 &   0.031 &   0.012 &         91.630 &          92.170 &          91.090 &         0.919 \\
  0.031 &   0.031 &   0.016 &         91.179 &          91.713 &          90.645 &         0.916 \\
  0.031 &   0.031 &   0.020 &         90.729 &          91.268 &          90.189 &         0.912 \\
  0.031 &   0.031 &   0.024 &         90.312 &          90.835 &          89.788 &         0.908 \\
  0.031 &   0.031 &   0.027 &         89.652 &          90.218 &          89.086 &         0.901 \\
  0.031 &   0.031 &   0.031 &         89.290 &          89.856 &          88.724 &         0.898 \\
  0.031 &   0.031 &   0.035 &         88.811 &          89.341 &          88.281 &         0.893 \\
  0.031 &   0.031 &   0.039 &         88.578 &          89.150 &          88.006 &         0.891 \\
  0.031 &   0.031 &   0.043 &         87.905 &          88.419 &          87.392 &         0.885 \\
  0.031 &   0.031 &   0.047 &         87.504 &          88.112 &          86.895 &         0.881 \\
  0.031 &   0.031 &   0.051 &         87.091 &          87.744 &          86.438 &         0.877 \\
  0.031 &   0.031 &   0.055 &         86.436 &          87.113 &          85.760 &         0.872 \\
  0.031 &   0.063 &   0.039 &         91.703 &          92.220 &          91.186 &         0.928 \\
  0.031 &   0.063 &   0.043 &         91.350 &          91.901 &          90.800 &         0.925 \\
  0.031 &   0.063 &   0.047 &         90.874 &          91.371 &          90.377 &         0.921 \\
  0.031 &   0.063 &   0.051 &         90.565 &          91.071 &          90.058 &         0.918 \\
  0.031 &   0.063 &   0.055 &         90.020 &          90.536 &          89.504 &         0.914 \\
  0.031 &   0.063 &   0.059 &         89.606 &          90.181 &          89.031 &         0.910 \\
  0.031 &   0.063 &   0.063 &         89.165 &          89.738 &          88.592 &         0.907 \\
  0.031 &   0.063 &   0.067 &         88.764 &          89.389 &          88.139 &         0.904 \\
  0.031 &   0.063 &   0.071 &         88.332 &          88.951 &          87.714 &         0.900 \\
  0.031 &   0.063 &   0.075 &         87.875 &          88.424 &          87.326 &         0.897 \\
  0.031 &   0.063 &   0.078 &         87.538 &          88.087 &          86.989 &         0.894 \\
  0.031 &   0.063 &   0.082 &         87.158 &          87.755 &          86.560 &         0.892 \\
  0.031 &   0.063 &   0.086 &         86.618 &          87.318 &          85.919 &         0.888 \\
  0.047 &   0.031 &   0.008 &         91.857 &          92.308 &          91.407 &         0.926 \\
  0.047 &   0.031 &   0.012 &         91.653 &          92.123 &          91.183 &         0.924 \\
  0.047 &   0.031 &   0.016 &         91.340 &          91.891 &          90.789 &         0.923 \\
  0.047 &   0.031 &   0.020 &         91.066 &          91.582 &          90.550 &         0.920 \\
  0.047 &   0.031 &   0.024 &         90.798 &          91.319 &          90.277 &         0.918 \\
  0.047 &   0.031 &   0.027 &         90.603 &          91.143 &          90.064 &         0.916 \\
  0.047 &   0.031 &   0.031 &         90.313 &          90.840 &          89.787 &         0.914 \\
  0.047 &   0.031 &   0.035 &         90.016 &          90.561 &          89.470 &         0.912 \\
  0.047 &   0.031 &   0.039 &         89.549 &          90.105 &          88.994 &         0.908 \\
  0.047 &   0.031 &   0.043 &         89.226 &          89.773 &          88.679 &         0.906 \\
  0.047 &   0.031 &   0.047 &         88.776 &          89.384 &          88.169 &         0.902 \\
  0.047 &   0.031 &   0.051 &         88.467 &          89.040 &          87.893 &         0.899 \\
  0.047 &   0.031 &   0.055 &         88.129 &          88.753 &          87.504 &         0.896 \\
  0.047 &   0.063 &   0.039 &         91.643 &          92.155 &          91.130 &         0.932 \\
  0.047 &   0.063 &   0.043 &         91.388 &          91.926 &          90.850 &         0.930 \\
  0.047 &   0.063 &   0.047 &         91.078 &          91.599 &          90.557 &         0.928 \\
  0.047 &   0.063 &   0.051 &         90.862 &          91.378 &          90.346 &         0.927 \\
  0.047 &   0.063 &   0.055 &         90.754 &          91.267 &          90.241 &         0.926 \\
  0.047 &   0.063 &   0.059 &         90.432 &          90.982 &          89.882 &         0.924 \\
  0.047 &   0.063 &   0.063 &         89.963 &          90.466 &          89.460 &         0.921 \\
  0.047 &   0.063 &   0.067 &         89.522 &          90.064 &          88.980 &         0.917 \\
  0.047 &   0.063 &   0.071 &         89.284 &          89.828 &          88.740 &         0.915 \\
  0.047 &   0.063 &   0.075 &         88.837 &          89.400 &          88.274 &         0.911 \\
  0.047 &   0.063 &   0.078 &         88.606 &          89.184 &          88.028 &         0.910 \\
  0.047 &   0.063 &   0.082 &         88.149 &          88.726 &          87.572 &         0.907 \\
  0.047 &   0.063 &   0.086 &         87.740 &          88.374 &          87.107 &         0.904 \\
  0.063 &   0.031 &   0.008 &         90.583 &          91.083 &          90.083 &         0.913 \\
  0.063 &   0.031 &   0.012 &         90.392 &          90.976 &          89.807 &         0.911 \\
  0.063 &   0.031 &   0.016 &         90.103 &          90.687 &          89.518 &         0.908 \\
  0.063 &   0.031 &   0.020 &         89.824 &          90.363 &          89.285 &         0.906 \\
  0.063 &   0.031 &   0.024 &         89.573 &          90.116 &          89.030 &         0.903 \\
  0.063 &   0.031 &   0.027 &         89.317 &          89.862 &          88.773 &         0.901 \\
  0.063 &   0.031 &   0.031 &         89.149 &          89.729 &          88.569 &         0.900 \\
  0.063 &   0.031 &   0.035 &         89.039 &          89.569 &          88.509 &         0.899 \\
  0.063 &   0.031 &   0.039 &         88.605 &          89.215 &          87.996 &         0.895 \\
  0.063 &   0.031 &   0.043 &         88.377 &          88.989 &          87.765 &         0.893 \\
  0.063 &   0.031 &   0.047 &         88.144 &          88.746 &          87.543 &         0.891 \\
  0.063 &   0.031 &   0.051 &         87.920 &          88.466 &          87.374 &         0.889 \\
  0.063 &   0.031 &   0.055 &         87.660 &          88.271 &          87.050 &         0.887 \\
  0.063 &   0.063 &   0.039 &         90.405 &          90.942 &          89.867 &         0.915 \\
  0.063 &   0.063 &   0.043 &         90.241 &          90.775 &          89.707 &         0.914 \\
  0.063 &   0.063 &   0.047 &         89.953 &          90.500 &          89.406 &         0.912 \\
  0.063 &   0.063 &   0.051 &         89.806 &          90.326 &          89.285 &         0.911 \\
  0.063 &   0.063 &   0.055 &         89.658 &          90.236 &          89.080 &         0.909 \\
  0.063 &   0.063 &   0.059 &         89.455 &          90.013 &          88.896 &         0.908 \\
  0.063 &   0.063 &   0.063 &         89.068 &          89.642 &          88.494 &         0.904 \\
  0.063 &   0.063 &   0.067 &         88.843 &          89.392 &          88.294 &         0.903 \\
  0.063 &   0.063 &   0.071 &         88.411 &          89.051 &          87.772 &         0.899 \\
  0.063 &   0.063 &   0.075 &         88.108 &          88.689 &          87.527 &         0.896 \\
  0.063 &   0.063 &   0.078 &         87.968 &          88.538 &          87.397 &         0.895 \\
  0.063 &   0.063 &   0.082 &         87.898 &          88.555 &          87.242 &         0.895 \\
  0.063 &   0.063 &   0.086 &         87.741 &          88.346 &          87.135 &         0.894 \\
\end{longtable}

\endgroup

% Requires \usepackage{booktabs,adjustbox}
% Requires: \usepackage{booktabs}, \usepackage{longtable}, \usepackage{pdflscape}
\begingroup
\small
\setlength\tabcolsep{3pt}
\setlength\LTleft{\fill}\setlength\LTright{\fill}
\begin{longtable}{rrrrrrr}
\caption{ViT-MAE results on TINYIMAGENET.}
\label{tab:vitmae_tinyimagenet_pandas_long}\\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endfirsthead
\caption[]{ViT-MAE results on TINYIMAGENET.} \\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  0.000 &   0.031 &   0.008 &         96.487 &          96.820 &          96.154 &       170.019 \\
  0.000 &   0.031 &   0.012 &         95.553 &          95.885 &          95.221 &       168.337 \\
  0.000 &   0.031 &   0.016 &         94.815 &          95.233 &          94.397 &       166.617 \\
  0.000 &   0.031 &   0.020 &         93.665 &          94.088 &          93.243 &       164.929 \\
  0.000 &   0.031 &   0.024 &         92.283 &          92.804 &          91.761 &       163.257 \\
  0.000 &   0.031 &   0.027 &         91.099 &          91.625 &          90.573 &       161.673 \\
  0.000 &   0.031 &   0.031 &         89.778 &          90.325 &          89.230 &       160.208 \\
  0.000 &   0.031 &   0.035 &         88.793 &          89.373 &          88.213 &       158.684 \\
  0.000 &   0.031 &   0.039 &         87.607 &          88.251 &          86.963 &       157.348 \\
  0.000 &   0.031 &   0.043 &         86.556 &          87.128 &          85.984 &       156.070 \\
  0.000 &   0.031 &   0.047 &         85.678 &          86.351 &          85.005 &       154.842 \\
  0.000 &   0.031 &   0.051 &         84.973 &          85.641 &          84.305 &       153.738 \\
  0.000 &   0.031 &   0.055 &         84.097 &          84.785 &          83.410 &       152.661 \\
  0.000 &   0.063 &   0.039 &         93.520 &          93.978 &          93.063 &       178.312 \\
  0.000 &   0.063 &   0.043 &         92.847 &          93.311 &          92.382 &       177.318 \\
  0.000 &   0.063 &   0.047 &         92.154 &          92.665 &          91.643 &       176.360 \\
  0.000 &   0.063 &   0.051 &         91.371 &          91.900 &          90.841 &       175.419 \\
  0.000 &   0.063 &   0.055 &         90.713 &          91.220 &          90.205 &       174.613 \\
  0.000 &   0.063 &   0.059 &         90.198 &          90.695 &          89.702 &       173.806 \\
  0.000 &   0.063 &   0.063 &         89.704 &          90.241 &          89.168 &       173.052 \\
  0.000 &   0.063 &   0.067 &         89.132 &          89.700 &          88.565 &       172.400 \\
  0.000 &   0.063 &   0.071 &         88.632 &          89.175 &          88.089 &       171.706 \\
  0.000 &   0.063 &   0.075 &         88.374 &          88.986 &          87.761 &       171.218 \\
  0.000 &   0.063 &   0.078 &         88.034 &          88.627 &          87.441 &       170.699 \\
  0.000 &   0.063 &   0.082 &         87.621 &          88.216 &          87.026 &       170.192 \\
  0.000 &   0.063 &   0.086 &         87.259 &          87.841 &          86.678 &       169.761 \\
  0.016 &   0.031 &   0.008 &         89.869 &          90.398 &          89.340 &       141.321 \\
  0.016 &   0.031 &   0.012 &         91.954 &          92.432 &          91.476 &       137.997 \\
  0.016 &   0.031 &   0.016 &         92.647 &          93.099 &          92.195 &       136.134 \\
  0.016 &   0.031 &   0.020 &         92.538 &          92.972 &          92.105 &       135.497 \\
  0.016 &   0.031 &   0.024 &         92.211 &          92.699 &          91.723 &       135.668 \\
  0.016 &   0.031 &   0.027 &         91.514 &          92.021 &          91.006 &       136.317 \\
  0.016 &   0.031 &   0.031 &         90.246 &          90.845 &          89.646 &       137.348 \\
  0.016 &   0.031 &   0.035 &         88.771 &          89.359 &          88.183 &       138.477 \\
  0.016 &   0.031 &   0.039 &         87.120 &          87.684 &          86.557 &       139.753 \\
  0.016 &   0.031 &   0.043 &         85.195 &          85.823 &          84.566 &       141.049 \\
  0.016 &   0.031 &   0.047 &         83.318 &          83.932 &          82.704 &       142.306 \\
  0.016 &   0.031 &   0.051 &         81.128 &          81.841 &          80.415 &       143.523 \\
  0.016 &   0.031 &   0.055 &         79.358 &          80.078 &          78.637 &       144.672 \\
  0.016 &   0.063 &   0.039 &         95.556 &          95.930 &          95.182 &       169.680 \\
  0.016 &   0.063 &   0.043 &         94.854 &          95.234 &          94.475 &       170.582 \\
  0.016 &   0.063 &   0.047 &         93.862 &          94.274 &          93.450 &       171.465 \\
  0.016 &   0.063 &   0.051 &         92.611 &          93.125 &          92.096 &       172.307 \\
  0.016 &   0.063 &   0.055 &         91.523 &          92.000 &          91.045 &       173.135 \\
  0.016 &   0.063 &   0.059 &         90.581 &          91.126 &          90.036 &       173.919 \\
  0.016 &   0.063 &   0.063 &         89.544 &          90.083 &          89.005 &       174.630 \\
  0.016 &   0.063 &   0.067 &         88.618 &          89.239 &          87.997 &       175.363 \\
  0.016 &   0.063 &   0.071 &         87.585 &          88.263 &          86.907 &       176.051 \\
  0.016 &   0.063 &   0.075 &         86.516 &          87.089 &          85.943 &       176.622 \\
  0.016 &   0.063 &   0.078 &         85.766 &          86.388 &          85.143 &       177.224 \\
  0.016 &   0.063 &   0.082 &         85.025 &          85.708 &          84.342 &       177.798 \\
  0.016 &   0.063 &   0.086 &         84.049 &          84.720 &          83.378 &       178.344 \\
  0.031 &   0.031 &   0.008 &         90.938 &          91.430 &          90.445 &       176.989 \\
  0.031 &   0.031 &   0.012 &         91.271 &          91.796 &          90.746 &       177.540 \\
  0.031 &   0.031 &   0.016 &         91.419 &          91.936 &          90.902 &       177.920 \\
  0.031 &   0.031 &   0.020 &         91.517 &          92.006 &          91.027 &       178.009 \\
  0.031 &   0.031 &   0.024 &         91.430 &          91.962 &          90.898 &       177.923 \\
  0.031 &   0.031 &   0.027 &         91.350 &          91.846 &          90.853 &       177.823 \\
  0.031 &   0.031 &   0.031 &         91.197 &          91.719 &          90.676 &       177.637 \\
  0.031 &   0.031 &   0.035 &         90.955 &          91.509 &          90.401 &       177.362 \\
  0.031 &   0.031 &   0.039 &         90.380 &          90.935 &          89.825 &       177.044 \\
  0.031 &   0.031 &   0.043 &         89.888 &          90.449 &          89.328 &       176.603 \\
  0.031 &   0.031 &   0.047 &         89.476 &          90.064 &          88.888 &       176.164 \\
  0.031 &   0.031 &   0.051 &         88.991 &          89.595 &          88.387 &       175.774 \\
  0.031 &   0.031 &   0.055 &         88.372 &          88.915 &          87.829 &       175.245 \\
  0.031 &   0.063 &   0.039 &         93.441 &          93.876 &          93.007 &       183.661 \\
  0.031 &   0.063 &   0.043 &         93.083 &          93.567 &          92.599 &       183.370 \\
  0.031 &   0.063 &   0.047 &         92.759 &          93.224 &          92.293 &       183.060 \\
  0.031 &   0.063 &   0.051 &         92.069 &          92.544 &          91.594 &       182.647 \\
  0.031 &   0.063 &   0.055 &         91.694 &          92.196 &          91.192 &       182.258 \\
  0.031 &   0.063 &   0.059 &         91.303 &          91.797 &          90.809 &       181.835 \\
  0.031 &   0.063 &   0.063 &         90.875 &          91.394 &          90.357 &       181.421 \\
  0.031 &   0.063 &   0.067 &         90.375 &          90.884 &          89.865 &       180.932 \\
  0.031 &   0.063 &   0.071 &         89.911 &          90.443 &          89.378 &       180.445 \\
  0.031 &   0.063 &   0.075 &         89.514 &          90.039 &          88.989 &       179.971 \\
  0.031 &   0.063 &   0.078 &         88.958 &          89.529 &          88.387 &       179.477 \\
  0.031 &   0.063 &   0.082 &         88.399 &          88.967 &          87.830 &       178.984 \\
  0.031 &   0.063 &   0.086 &         87.756 &          88.333 &          87.180 &       178.432 \\
  0.047 &   0.031 &   0.008 &         84.027 &          84.681 &          83.372 &       133.348 \\
  0.047 &   0.031 &   0.012 &         85.681 &          86.318 &          85.043 &       134.370 \\
  0.047 &   0.031 &   0.016 &         87.023 &          87.639 &          86.407 &       134.994 \\
  0.047 &   0.031 &   0.020 &         87.895 &          88.483 &          87.308 &       135.318 \\
  0.047 &   0.031 &   0.024 &         88.668 &          89.238 &          88.099 &       135.555 \\
  0.047 &   0.031 &   0.027 &         89.261 &          89.805 &          88.718 &       135.610 \\
  0.047 &   0.031 &   0.031 &         89.707 &          90.247 &          89.168 &       135.786 \\
  0.047 &   0.031 &   0.035 &         90.094 &          90.595 &          89.593 &       135.841 \\
  0.047 &   0.031 &   0.039 &         90.165 &          90.706 &          89.624 &       135.939 \\
  0.047 &   0.031 &   0.043 &         90.428 &          90.891 &          89.965 &       135.900 \\
  0.047 &   0.031 &   0.047 &         90.738 &          91.286 &          90.190 &       135.950 \\
  0.047 &   0.031 &   0.051 &         90.821 &          91.400 &          90.242 &       136.025 \\
  0.047 &   0.031 &   0.055 &         90.842 &          91.368 &          90.316 &       136.130 \\
  0.047 &   0.063 &   0.039 &         89.242 &          89.820 &          88.663 &       130.539 \\
  0.047 &   0.063 &   0.043 &         89.428 &          90.014 &          88.843 &       130.609 \\
  0.047 &   0.063 &   0.047 &         89.775 &          90.336 &          89.214 &       130.669 \\
  0.047 &   0.063 &   0.051 &         89.885 &          90.377 &          89.394 &       130.708 \\
  0.047 &   0.063 &   0.055 &         89.858 &          90.389 &          89.327 &       130.757 \\
  0.047 &   0.063 &   0.059 &         90.066 &          90.637 &          89.494 &       130.869 \\
  0.047 &   0.063 &   0.063 &         90.048 &          90.623 &          89.473 &       130.932 \\
  0.047 &   0.063 &   0.067 &         90.038 &          90.584 &          89.491 &       131.031 \\
  0.047 &   0.063 &   0.071 &         90.065 &          90.615 &          89.515 &       131.078 \\
  0.047 &   0.063 &   0.075 &         90.217 &          90.750 &          89.685 &       131.127 \\
  0.047 &   0.063 &   0.078 &         90.132 &          90.705 &          89.560 &       131.240 \\
  0.047 &   0.063 &   0.082 &         90.101 &          90.642 &          89.561 &       131.246 \\
  0.047 &   0.063 &   0.086 &         90.094 &          90.617 &          89.572 &       131.359 \\
  0.063 &   0.031 &   0.008 &         75.885 &          76.626 &          75.144 &       128.690 \\
  0.063 &   0.031 &   0.012 &         80.583 &          81.340 &          79.826 &       130.491 \\
  0.063 &   0.031 &   0.016 &         83.702 &          84.367 &          83.036 &       131.670 \\
  0.063 &   0.031 &   0.020 &         86.077 &          86.633 &          85.522 &       132.468 \\
  0.063 &   0.031 &   0.024 &         87.898 &          88.467 &          87.328 &       132.912 \\
  0.063 &   0.031 &   0.027 &         89.421 &          89.995 &          88.846 &       133.285 \\
  0.063 &   0.031 &   0.031 &         90.456 &          91.028 &          89.884 &       133.472 \\
  0.063 &   0.031 &   0.035 &         91.231 &          91.748 &          90.713 &       133.715 \\
  0.063 &   0.031 &   0.039 &         91.909 &          92.391 &          91.428 &       133.866 \\
  0.063 &   0.031 &   0.043 &         92.550 &          93.006 &          92.095 &       133.956 \\
  0.063 &   0.031 &   0.047 &         93.235 &          93.683 &          92.787 &       134.037 \\
  0.063 &   0.031 &   0.051 &         93.601 &          94.054 &          93.147 &       134.119 \\
  0.063 &   0.031 &   0.055 &         93.878 &          94.313 &          93.444 &       134.139 \\
  0.063 &   0.063 &   0.039 &         87.402 &          88.024 &          86.780 &       112.297 \\
  0.063 &   0.063 &   0.043 &         88.207 &          88.806 &          87.607 &       112.443 \\
  0.063 &   0.063 &   0.047 &         88.727 &          89.293 &          88.161 &       112.526 \\
  0.063 &   0.063 &   0.051 &         89.292 &          89.873 &          88.710 &       112.579 \\
  0.063 &   0.063 &   0.055 &         89.520 &          90.065 &          88.976 &       112.685 \\
  0.063 &   0.063 &   0.059 &         89.971 &          90.506 &          89.436 &       112.707 \\
  0.063 &   0.063 &   0.063 &         90.154 &          90.688 &          89.619 &       112.784 \\
  0.063 &   0.063 &   0.067 &         90.232 &          90.771 &          89.693 &       112.797 \\
  0.063 &   0.063 &   0.071 &         90.430 &          90.956 &          89.904 &       112.821 \\
  0.063 &   0.063 &   0.075 &         90.299 &          90.850 &          89.748 &       112.845 \\
  0.063 &   0.063 &   0.078 &         90.361 &          90.886 &          89.836 &       112.925 \\
  0.063 &   0.063 &   0.082 &         90.340 &          90.911 &          89.768 &       113.037 \\
  0.063 &   0.063 &   0.086 &         90.267 &          90.810 &          89.723 &       113.122 \\
\end{longtable}

\endgroup

% Requires \usepackage{booktabs,adjustbox}
% Requires: \usepackage{booktabs}, \usepackage{longtable}, \usepackage{pdflscape}, \usepackage{caption}
\begingroup
\small
\setlength\tabcolsep{3pt}
\setlength\LTleft{\fill}\setlength\LTright{\fill}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{rrrrrrr}
\caption{ResNet50D results on CIFAR10.}
\label{tab:r50d_cifar10_long}\\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endfirsthead
\caption[]{ResNet50D results on CIFAR10.} \\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  0.000 &   0.031 &   0.008 &         94.391 &          94.786 &          93.997 &         6.925 \\
  0.000 &   0.031 &   0.012 &         93.544 &          93.997 &          93.091 &         6.949 \\
  0.000 &   0.031 &   0.016 &         92.637 &          93.104 &          92.171 &         6.958 \\
  0.000 &   0.031 &   0.020 &         91.939 &          92.418 &          91.459 &         6.956 \\
  0.000 &   0.031 &   0.024 &         91.068 &          91.615 &          90.520 &         6.957 \\
  0.000 &   0.031 &   0.027 &         90.240 &          90.779 &          89.702 &         6.954 \\
  0.000 &   0.031 &   0.031 &         89.463 &          90.079 &          88.847 &         6.951 \\
  0.000 &   0.031 &   0.035 &         88.792 &          89.439 &          88.145 &         6.946 \\
  0.000 &   0.031 &   0.039 &         88.142 &          88.778 &          87.505 &         6.951 \\
  0.000 &   0.031 &   0.043 &         87.629 &          88.222 &          87.036 &         6.959 \\
  0.000 &   0.031 &   0.047 &         87.157 &          87.761 &          86.553 &         6.962 \\
  0.000 &   0.031 &   0.051 &         86.786 &          87.367 &          86.204 &         6.970 \\
  0.000 &   0.031 &   0.055 &         86.528 &          87.153 &          85.903 &         6.976 \\
  0.000 &   0.063 &   0.039 &         90.864 &          91.388 &          90.340 &         7.429 \\
  0.000 &   0.063 &   0.043 &         90.387 &          90.928 &          89.846 &         7.427 \\
  0.000 &   0.063 &   0.047 &         89.883 &          90.413 &          89.354 &         7.429 \\
  0.000 &   0.063 &   0.051 &         89.454 &          90.015 &          88.893 &         7.422 \\
  0.000 &   0.063 &   0.055 &         89.244 &          89.828 &          88.659 &         7.433 \\
  0.000 &   0.063 &   0.059 &         89.123 &          89.664 &          88.582 &         7.436 \\
  0.000 &   0.063 &   0.063 &         88.873 &          89.423 &          88.322 &         7.452 \\
  0.000 &   0.063 &   0.067 &         88.818 &          89.404 &          88.232 &         7.462 \\
  0.000 &   0.063 &   0.071 &         88.642 &          89.221 &          88.063 &         7.484 \\
  0.000 &   0.063 &   0.075 &         88.451 &          89.039 &          87.863 &         7.493 \\
  0.000 &   0.063 &   0.078 &         88.401 &          88.992 &          87.810 &         7.520 \\
  0.000 &   0.063 &   0.082 &         88.250 &          88.836 &          87.665 &         7.540 \\
  0.000 &   0.063 &   0.086 &         88.125 &          88.751 &          87.500 &         7.555 \\
  0.016 &   0.031 &   0.008 &         94.245 &          94.726 &          93.764 &         4.749 \\
  0.016 &   0.031 &   0.012 &         93.677 &          94.100 &          93.254 &         4.759 \\
  0.016 &   0.031 &   0.016 &         93.225 &          93.695 &          92.756 &         4.759 \\
  0.016 &   0.031 &   0.020 &         92.724 &          93.168 &          92.281 &         4.761 \\
  0.016 &   0.031 &   0.024 &         92.106 &          92.592 &          91.620 &         4.752 \\
  0.016 &   0.031 &   0.027 &         91.635 &          92.173 &          91.098 &         4.748 \\
  0.016 &   0.031 &   0.031 &         90.837 &          91.329 &          90.345 &         4.745 \\
  0.016 &   0.031 &   0.035 &         90.094 &          90.693 &          89.495 &         4.739 \\
  0.016 &   0.031 &   0.039 &         89.341 &          89.892 &          88.789 &         4.730 \\
  0.016 &   0.031 &   0.043 &         88.624 &          89.223 &          88.025 &         4.720 \\
  0.016 &   0.031 &   0.047 &         87.867 &          88.500 &          87.234 &         4.705 \\
  0.016 &   0.031 &   0.051 &         87.180 &          87.789 &          86.571 &         4.694 \\
  0.016 &   0.031 &   0.055 &         86.481 &          87.160 &          85.801 &         4.679 \\
  0.016 &   0.063 &   0.039 &         94.032 &          94.449 &          93.615 &         5.521 \\
  0.016 &   0.063 &   0.043 &         93.473 &          93.936 &          93.010 &         5.514 \\
  0.016 &   0.063 &   0.047 &         93.092 &          93.549 &          92.635 &         5.505 \\
  0.016 &   0.063 &   0.051 &         92.581 &          93.110 &          92.053 &         5.486 \\
  0.016 &   0.063 &   0.055 &         92.091 &          92.559 &          91.623 &         5.473 \\
  0.016 &   0.063 &   0.059 &         91.343 &          91.848 &          90.837 &         5.457 \\
  0.016 &   0.063 &   0.063 &         90.862 &          91.354 &          90.369 &         5.442 \\
  0.016 &   0.063 &   0.067 &         90.043 &          90.588 &          89.498 &         5.427 \\
  0.016 &   0.063 &   0.071 &         89.400 &          89.945 &          88.856 &         5.408 \\
  0.016 &   0.063 &   0.075 &         89.053 &          89.658 &          88.449 &         5.394 \\
  0.016 &   0.063 &   0.078 &         88.505 &          89.067 &          87.943 &         5.382 \\
  0.016 &   0.063 &   0.082 &         87.719 &          88.322 &          87.116 &         5.360 \\
  0.016 &   0.063 &   0.086 &         87.102 &          87.714 &          86.491 &         5.342 \\
  0.031 &   0.031 &   0.008 &         92.929 &          93.397 &          92.462 &         4.562 \\
  0.031 &   0.031 &   0.012 &         92.470 &          92.956 &          91.984 &         4.571 \\
  0.031 &   0.031 &   0.016 &         92.082 &          92.589 &          91.575 &         4.576 \\
  0.031 &   0.031 &   0.020 &         91.585 &          92.094 &          91.076 &         4.581 \\
  0.031 &   0.031 &   0.024 &         91.240 &          91.764 &          90.716 &         4.583 \\
  0.031 &   0.031 &   0.027 &         90.768 &          91.315 &          90.221 &         4.583 \\
  0.031 &   0.031 &   0.031 &         90.304 &          90.814 &          89.794 &         4.583 \\
  0.031 &   0.031 &   0.035 &         89.623 &          90.141 &          89.105 &         4.577 \\
  0.031 &   0.031 &   0.039 &         89.089 &          89.631 &          88.547 &         4.576 \\
  0.031 &   0.031 &   0.043 &         88.572 &          89.139 &          88.005 &         4.572 \\
  0.031 &   0.031 &   0.047 &         88.059 &          88.640 &          87.478 &         4.573 \\
  0.031 &   0.031 &   0.051 &         87.356 &          87.925 &          86.787 &         4.565 \\
  0.031 &   0.031 &   0.055 &         86.682 &          87.279 &          86.085 &         4.557 \\
  0.031 &   0.063 &   0.039 &         93.270 &          93.702 &          92.838 &         5.271 \\
  0.031 &   0.063 &   0.043 &         92.820 &          93.314 &          92.325 &         5.271 \\
  0.031 &   0.063 &   0.047 &         92.274 &          92.809 &          91.739 &         5.265 \\
  0.031 &   0.063 &   0.051 &         91.710 &          92.229 &          91.191 &         5.253 \\
  0.031 &   0.063 &   0.055 &         91.381 &          91.882 &          90.880 &         5.254 \\
  0.031 &   0.063 &   0.059 &         90.946 &          91.473 &          90.418 &         5.249 \\
  0.031 &   0.063 &   0.063 &         90.496 &          91.040 &          89.952 &         5.248 \\
  0.031 &   0.063 &   0.067 &         89.943 &          90.570 &          89.316 &         5.245 \\
  0.031 &   0.063 &   0.071 &         89.517 &          90.089 &          88.944 &         5.233 \\
  0.031 &   0.063 &   0.075 &         89.110 &          89.656 &          88.564 &         5.225 \\
  0.031 &   0.063 &   0.078 &         88.465 &          89.047 &          87.883 &         5.211 \\
  0.031 &   0.063 &   0.082 &         87.955 &          88.585 &          87.325 &         5.205 \\
  0.031 &   0.063 &   0.086 &         87.539 &          88.158 &          86.919 &         5.198 \\
  0.047 &   0.031 &   0.008 &         91.953 &          92.442 &          91.464 &         4.559 \\
  0.047 &   0.031 &   0.012 &         91.530 &          92.033 &          91.027 &         4.563 \\
  0.047 &   0.031 &   0.016 &         91.340 &          91.855 &          90.826 &         4.571 \\
  0.047 &   0.031 &   0.020 &         91.032 &          91.562 &          90.503 &         4.573 \\
  0.047 &   0.031 &   0.024 &         90.771 &          91.334 &          90.207 &         4.578 \\
  0.047 &   0.031 &   0.027 &         90.452 &          91.013 &          89.892 &         4.581 \\
  0.047 &   0.031 &   0.031 &         90.150 &          90.662 &          89.638 &         4.582 \\
  0.047 &   0.031 &   0.035 &         89.994 &          90.542 &          89.446 &         4.588 \\
  0.047 &   0.031 &   0.039 &         89.638 &          90.227 &          89.050 &         4.590 \\
  0.047 &   0.031 &   0.043 &         89.331 &          89.905 &          88.757 &         4.591 \\
  0.047 &   0.031 &   0.047 &         88.918 &          89.458 &          88.379 &         4.589 \\
  0.047 &   0.031 &   0.051 &         88.567 &          89.128 &          88.006 &         4.591 \\
  0.047 &   0.031 &   0.055 &         88.227 &          88.770 &          87.683 &         4.591 \\
  0.047 &   0.063 &   0.039 &         91.796 &          92.298 &          91.295 &         5.034 \\
  0.047 &   0.063 &   0.043 &         91.653 &          92.164 &          91.141 &         5.037 \\
  0.047 &   0.063 &   0.047 &         91.337 &          91.867 &          90.807 &         5.041 \\
  0.047 &   0.063 &   0.051 &         90.937 &          91.451 &          90.424 &         5.040 \\
  0.047 &   0.063 &   0.055 &         90.624 &          91.128 &          90.120 &         5.035 \\
  0.047 &   0.063 &   0.059 &         90.402 &          90.937 &          89.867 &         5.042 \\
  0.047 &   0.063 &   0.063 &         90.122 &          90.639 &          89.605 &         5.038 \\
  0.047 &   0.063 &   0.067 &         89.754 &          90.292 &          89.216 &         5.042 \\
  0.047 &   0.063 &   0.071 &         89.492 &          90.034 &          88.951 &         5.041 \\
  0.047 &   0.063 &   0.075 &         89.226 &          89.812 &          88.640 &         5.041 \\
  0.047 &   0.063 &   0.078 &         88.979 &          89.509 &          88.448 &         5.040 \\
  0.047 &   0.063 &   0.082 &         88.659 &          89.213 &          88.106 &         5.040 \\
  0.047 &   0.063 &   0.086 &         88.394 &          89.008 &          87.780 &         5.037 \\
  0.063 &   0.031 &   0.008 &         91.742 &          92.270 &          91.214 &         4.732 \\
  0.063 &   0.031 &   0.012 &         91.493 &          92.025 &          90.962 &         4.734 \\
  0.063 &   0.031 &   0.016 &         91.280 &          91.784 &          90.776 &         4.736 \\
  0.063 &   0.031 &   0.020 &         90.985 &          91.499 &          90.471 &         4.742 \\
  0.063 &   0.031 &   0.024 &         90.677 &          91.187 &          90.168 &         4.742 \\
  0.063 &   0.031 &   0.027 &         90.352 &          90.914 &          89.790 &         4.741 \\
  0.063 &   0.031 &   0.031 &         89.991 &          90.489 &          89.492 &         4.748 \\
  0.063 &   0.031 &   0.035 &         89.818 &          90.323 &          89.314 &         4.751 \\
  0.063 &   0.031 &   0.039 &         89.549 &          90.089 &          89.009 &         4.754 \\
  0.063 &   0.031 &   0.043 &         89.214 &          89.787 &          88.642 &         4.750 \\
  0.063 &   0.031 &   0.047 &         88.897 &          89.494 &          88.300 &         4.750 \\
  0.063 &   0.031 &   0.051 &         88.635 &          89.202 &          88.067 &         4.751 \\
  0.063 &   0.031 &   0.055 &         88.362 &          88.923 &          87.801 &         4.751 \\
  0.063 &   0.063 &   0.039 &         91.901 &          92.398 &          91.405 &         5.150 \\
  0.063 &   0.063 &   0.043 &         91.639 &          92.156 &          91.122 &         5.150 \\
  0.063 &   0.063 &   0.047 &         91.358 &          91.834 &          90.882 &         5.152 \\
  0.063 &   0.063 &   0.051 &         91.150 &          91.661 &          90.639 &         5.152 \\
  0.063 &   0.063 &   0.055 &         90.964 &          91.496 &          90.432 &         5.152 \\
  0.063 &   0.063 &   0.059 &         90.767 &          91.290 &          90.244 &         5.154 \\
  0.063 &   0.063 &   0.063 &         90.466 &          91.001 &          89.932 &         5.154 \\
  0.063 &   0.063 &   0.067 &         90.172 &          90.714 &          89.630 &         5.151 \\
  0.063 &   0.063 &   0.071 &         90.001 &          90.516 &          89.486 &         5.154 \\
  0.063 &   0.063 &   0.075 &         89.765 &          90.330 &          89.200 &         5.155 \\
  0.063 &   0.063 &   0.078 &         89.598 &          90.117 &          89.079 &         5.155 \\
  0.063 &   0.063 &   0.082 &         89.237 &          89.870 &          88.604 &         5.151 \\
  0.063 &   0.063 &   0.086 &         88.917 &          89.478 &          88.357 &         5.154 \\
\end{longtable}

\endgroup

% Requires \usepackage{booktabs,adjustbox}
% Requires: \usepackage{booktabs}, \usepackage{longtable}, \usepackage{pdflscape}, \usepackage{caption}
\begingroup
\small
\setlength\tabcolsep{3pt}
\setlength\LTleft{\fill}\setlength\LTright{\fill}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{rrrrrrr}
\caption{ResNet50D results on CIFAR100.}
\label{tab:r50d_cifar100_long}\\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endfirsthead
\caption[]{ResNet50D results on CIFAR100.} \\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  0.000 &   0.031 &   0.008 &         96.849 &          97.154 &          96.544 &        82.209 \\
  0.000 &   0.031 &   0.012 &         96.043 &          96.429 &          95.656 &        82.345 \\
  0.000 &   0.031 &   0.016 &         95.355 &          95.728 &          94.982 &        82.130 \\
  0.000 &   0.031 &   0.020 &         94.478 &          94.930 &          94.026 &        81.513 \\
  0.000 &   0.031 &   0.024 &         93.150 &          93.644 &          92.656 &        80.641 \\
  0.000 &   0.031 &   0.027 &         91.909 &          92.432 &          91.387 &        79.523 \\
  0.000 &   0.031 &   0.031 &         90.734 &          91.275 &          90.193 &        78.305 \\
  0.000 &   0.031 &   0.035 &         88.915 &          89.498 &          88.332 &        77.043 \\
  0.000 &   0.031 &   0.039 &         87.355 &          87.975 &          86.734 &        75.634 \\
  0.000 &   0.031 &   0.043 &         85.779 &          86.378 &          85.179 &        74.338 \\
  0.000 &   0.031 &   0.047 &         84.414 &          85.048 &          83.781 &        72.991 \\
  0.000 &   0.031 &   0.051 &         82.679 &          83.406 &          81.952 &        71.747 \\
  0.000 &   0.031 &   0.055 &         81.172 &          81.841 &          80.504 &        70.541 \\
  0.000 &   0.063 &   0.039 &         95.808 &          96.177 &          95.439 &        89.763 \\
  0.000 &   0.063 &   0.043 &         94.916 &          95.280 &          94.553 &        88.857 \\
  0.000 &   0.063 &   0.047 &         93.906 &          94.339 &          93.472 &        87.886 \\
  0.000 &   0.063 &   0.051 &         92.854 &          93.353 &          92.356 &        86.991 \\
  0.000 &   0.063 &   0.055 &         91.968 &          92.475 &          91.461 &        86.038 \\
  0.000 &   0.063 &   0.059 &         91.290 &          91.780 &          90.801 &        85.189 \\
  0.000 &   0.063 &   0.063 &         90.636 &          91.152 &          90.121 &        84.380 \\
  0.000 &   0.063 &   0.067 &         89.668 &          90.244 &          89.092 &        83.500 \\
  0.000 &   0.063 &   0.071 &         88.807 &          89.384 &          88.229 &        82.737 \\
  0.000 &   0.063 &   0.075 &         87.988 &          88.550 &          87.426 &        81.933 \\
  0.000 &   0.063 &   0.078 &         86.936 &          87.554 &          86.318 &        81.218 \\
  0.000 &   0.063 &   0.082 &         85.933 &          86.530 &          85.336 &        80.447 \\
  0.000 &   0.063 &   0.086 &         85.253 &          85.881 &          84.624 &        79.798 \\
  0.016 &   0.031 &   0.008 &         93.965 &          94.393 &          93.537 &        52.920 \\
  0.016 &   0.031 &   0.012 &         93.595 &          94.048 &          93.142 &        52.924 \\
  0.016 &   0.031 &   0.016 &         93.325 &          93.756 &          92.895 &        52.941 \\
  0.016 &   0.031 &   0.020 &         93.105 &          93.537 &          92.673 &        52.948 \\
  0.016 &   0.031 &   0.024 &         92.504 &          93.036 &          91.973 &        52.957 \\
  0.016 &   0.031 &   0.027 &         91.935 &          92.449 &          91.421 &        52.936 \\
  0.016 &   0.031 &   0.031 &         91.397 &          91.920 &          90.873 &        52.896 \\
  0.016 &   0.031 &   0.035 &         90.973 &          91.488 &          90.458 &        52.851 \\
  0.016 &   0.031 &   0.039 &         90.609 &          91.152 &          90.066 &        52.803 \\
  0.016 &   0.031 &   0.043 &         90.050 &          90.638 &          89.461 &        52.766 \\
  0.016 &   0.031 &   0.047 &         89.505 &          90.060 &          88.949 &        52.704 \\
  0.016 &   0.031 &   0.051 &         88.650 &          89.194 &          88.106 &        52.650 \\
  0.016 &   0.031 &   0.055 &         88.070 &          88.655 &          87.484 &        52.579 \\
  0.016 &   0.063 &   0.039 &         93.694 &          94.123 &          93.265 &        61.594 \\
  0.016 &   0.063 &   0.043 &         93.316 &          93.783 &          92.848 &        61.549 \\
  0.016 &   0.063 &   0.047 &         93.186 &          93.638 &          92.735 &        61.476 \\
  0.016 &   0.063 &   0.051 &         92.907 &          93.415 &          92.399 &        61.431 \\
  0.016 &   0.063 &   0.055 &         92.479 &          92.958 &          92.000 &        61.372 \\
  0.016 &   0.063 &   0.059 &         92.179 &          92.626 &          91.732 &        61.293 \\
  0.016 &   0.063 &   0.063 &         91.603 &          92.140 &          91.067 &        61.198 \\
  0.016 &   0.063 &   0.067 &         90.978 &          91.443 &          90.512 &        61.120 \\
  0.016 &   0.063 &   0.071 &         90.399 &          90.920 &          89.878 &        61.017 \\
  0.016 &   0.063 &   0.075 &         90.006 &          90.565 &          89.447 &        60.921 \\
  0.016 &   0.063 &   0.078 &         89.563 &          90.098 &          89.027 &        60.811 \\
  0.016 &   0.063 &   0.082 &         89.142 &          89.704 &          88.579 &        60.717 \\
  0.016 &   0.063 &   0.086 &         88.627 &          89.200 &          88.055 &        60.615 \\
  0.031 &   0.031 &   0.008 &         93.766 &          94.217 &          93.316 &        49.186 \\
  0.031 &   0.031 &   0.012 &         93.191 &          93.678 &          92.703 &        49.170 \\
  0.031 &   0.031 &   0.016 &         92.791 &          93.272 &          92.310 &        49.209 \\
  0.031 &   0.031 &   0.020 &         92.424 &          92.909 &          91.939 &        49.187 \\
  0.031 &   0.031 &   0.024 &         91.981 &          92.499 &          91.462 &        49.165 \\
  0.031 &   0.031 &   0.027 &         91.482 &          91.953 &          91.012 &        49.150 \\
  0.031 &   0.031 &   0.031 &         90.956 &          91.481 &          90.432 &        49.120 \\
  0.031 &   0.031 &   0.035 &         90.560 &          91.120 &          90.001 &        49.105 \\
  0.031 &   0.031 &   0.039 &         90.083 &          90.639 &          89.527 &        49.062 \\
  0.031 &   0.031 &   0.043 &         89.481 &          90.020 &          88.941 &        49.027 \\
  0.031 &   0.031 &   0.047 &         88.995 &          89.544 &          88.445 &        48.975 \\
  0.031 &   0.031 &   0.051 &         88.494 &          89.084 &          87.904 &        48.953 \\
  0.031 &   0.031 &   0.055 &         88.169 &          88.744 &          87.594 &        48.880 \\
  0.031 &   0.063 &   0.039 &         93.436 &          93.863 &          93.008 &        56.774 \\
  0.031 &   0.063 &   0.043 &         93.229 &          93.651 &          92.806 &        56.741 \\
  0.031 &   0.063 &   0.047 &         92.812 &          93.288 &          92.337 &        56.729 \\
  0.031 &   0.063 &   0.051 &         92.326 &          92.862 &          91.789 &        56.704 \\
  0.031 &   0.063 &   0.055 &         92.050 &          92.534 &          91.567 &        56.645 \\
  0.031 &   0.063 &   0.059 &         91.655 &          92.153 &          91.158 &        56.564 \\
  0.031 &   0.063 &   0.063 &         91.253 &          91.750 &          90.757 &        56.541 \\
  0.031 &   0.063 &   0.067 &         90.902 &          91.468 &          90.335 &        56.474 \\
  0.031 &   0.063 &   0.071 &         90.424 &          90.969 &          89.879 &        56.409 \\
  0.031 &   0.063 &   0.075 &         90.004 &          90.589 &          89.418 &        56.375 \\
  0.031 &   0.063 &   0.078 &         89.714 &          90.337 &          89.090 &        56.308 \\
  0.031 &   0.063 &   0.082 &         89.320 &          89.848 &          88.791 &        56.265 \\
  0.031 &   0.063 &   0.086 &         88.845 &          89.408 &          88.282 &        56.208 \\
  0.047 &   0.031 &   0.008 &         91.689 &          92.153 &          91.224 &        50.040 \\
  0.047 &   0.031 &   0.012 &         91.460 &          91.927 &          90.993 &        50.025 \\
  0.047 &   0.031 &   0.016 &         91.033 &          91.535 &          90.531 &        49.993 \\
  0.047 &   0.031 &   0.020 &         90.711 &          91.226 &          90.195 &        49.997 \\
  0.047 &   0.031 &   0.024 &         90.315 &          90.874 &          89.756 &        49.977 \\
  0.047 &   0.031 &   0.027 &         89.987 &          90.532 &          89.442 &        49.933 \\
  0.047 &   0.031 &   0.031 &         89.495 &          90.024 &          88.966 &        49.907 \\
  0.047 &   0.031 &   0.035 &         89.113 &          89.637 &          88.588 &        49.898 \\
  0.047 &   0.031 &   0.039 &         88.772 &          89.356 &          88.187 &        49.859 \\
  0.047 &   0.031 &   0.043 &         88.401 &          89.030 &          87.772 &        49.813 \\
  0.047 &   0.031 &   0.047 &         88.012 &          88.592 &          87.433 &        49.785 \\
  0.047 &   0.031 &   0.051 &         87.496 &          88.093 &          86.899 &        49.735 \\
  0.047 &   0.031 &   0.055 &         87.018 &          87.628 &          86.409 &        49.714 \\
  0.047 &   0.063 &   0.039 &         91.617 &          92.093 &          91.141 &        55.600 \\
  0.047 &   0.063 &   0.043 &         91.279 &          91.818 &          90.741 &        55.573 \\
  0.047 &   0.063 &   0.047 &         90.854 &          91.396 &          90.311 &        55.516 \\
  0.047 &   0.063 &   0.051 &         90.343 &          90.874 &          89.811 &        55.490 \\
  0.047 &   0.063 &   0.055 &         90.173 &          90.724 &          89.622 &        55.448 \\
  0.047 &   0.063 &   0.059 &         89.986 &          90.561 &          89.411 &        55.430 \\
  0.047 &   0.063 &   0.063 &         89.758 &          90.340 &          89.176 &        55.356 \\
  0.047 &   0.063 &   0.067 &         89.386 &          89.943 &          88.829 &        55.308 \\
  0.047 &   0.063 &   0.071 &         88.992 &          89.567 &          88.416 &        55.291 \\
  0.047 &   0.063 &   0.075 &         88.734 &          89.322 &          88.146 &        55.253 \\
  0.047 &   0.063 &   0.078 &         88.308 &          88.935 &          87.681 &        55.184 \\
  0.047 &   0.063 &   0.082 &         88.001 &          88.612 &          87.390 &        55.143 \\
  0.047 &   0.063 &   0.086 &         87.421 &          88.055 &          86.786 &        55.094 \\
  0.063 &   0.031 &   0.008 &         92.693 &          93.143 &          92.243 &        50.434 \\
  0.063 &   0.031 &   0.012 &         92.446 &          92.909 &          91.983 &        50.429 \\
  0.063 &   0.031 &   0.016 &         92.191 &          92.642 &          91.739 &        50.453 \\
  0.063 &   0.031 &   0.020 &         91.865 &          92.374 &          91.356 &        50.425 \\
  0.063 &   0.031 &   0.024 &         91.534 &          92.028 &          91.041 &        50.411 \\
  0.063 &   0.031 &   0.027 &         91.176 &          91.658 &          90.695 &        50.389 \\
  0.063 &   0.031 &   0.031 &         90.644 &          91.196 &          90.093 &        50.357 \\
  0.063 &   0.031 &   0.035 &         90.368 &          90.888 &          89.848 &        50.360 \\
  0.063 &   0.031 &   0.039 &         89.736 &          90.258 &          89.213 &        50.337 \\
  0.063 &   0.031 &   0.043 &         89.343 &          89.852 &          88.834 &        50.330 \\
  0.063 &   0.031 &   0.047 &         89.191 &          89.763 &          88.619 &        50.293 \\
  0.063 &   0.031 &   0.051 &         88.888 &          89.425 &          88.350 &        50.254 \\
  0.063 &   0.031 &   0.055 &         88.602 &          89.146 &          88.058 &        50.237 \\
  0.063 &   0.063 &   0.039 &         92.393 &          92.879 &          91.908 &        55.056 \\
  0.063 &   0.063 &   0.043 &         92.177 &          92.633 &          91.721 &        55.030 \\
  0.063 &   0.063 &   0.047 &         91.800 &          92.259 &          91.340 &        54.995 \\
  0.063 &   0.063 &   0.051 &         91.339 &          91.830 &          90.848 &        54.974 \\
  0.063 &   0.063 &   0.055 &         90.927 &          91.444 &          90.410 &        54.908 \\
  0.063 &   0.063 &   0.059 &         90.718 &          91.255 &          90.182 &        54.924 \\
  0.063 &   0.063 &   0.063 &         90.352 &          90.874 &          89.831 &        54.880 \\
  0.063 &   0.063 &   0.067 &         90.031 &          90.572 &          89.490 &        54.841 \\
  0.063 &   0.063 &   0.071 &         89.719 &          90.265 &          89.174 &        54.806 \\
  0.063 &   0.063 &   0.075 &         89.510 &          90.044 &          88.976 &        54.768 \\
  0.063 &   0.063 &   0.078 &         89.149 &          89.661 &          88.638 &        54.727 \\
  0.063 &   0.063 &   0.082 &         88.812 &          89.373 &          88.251 &        54.671 \\
  0.063 &   0.063 &   0.086 &         88.462 &          89.074 &          87.850 &        54.611 \\
\end{longtable}

\endgroup

% Requires \usepackage{booktabs,adjustbox}
% Requires: \usepackage{booktabs}, \usepackage{longtable}, \usepackage{pdflscape}, \usepackage{caption}
\begingroup
\small
\setlength\tabcolsep{3pt}
\setlength\LTleft{\fill}\setlength\LTright{\fill}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{rrrrrrr}
\caption{ResNet50D results on MNIST.}
\label{tab:r50d_mnist_long}\\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endfirsthead
\caption[]{ResNet50D results on MNIST.} \\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  0.000 &   0.031 &   0.008 &         89.822 &          90.407 &          89.237 &         8.331 \\
  0.000 &   0.031 &   0.012 &         89.842 &          90.405 &          89.278 &         8.331 \\
  0.000 &   0.031 &   0.016 &         89.819 &          90.364 &          89.275 &         8.331 \\
  0.000 &   0.031 &   0.020 &         89.782 &          90.351 &          89.213 &         8.331 \\
  0.000 &   0.031 &   0.024 &         89.763 &          90.279 &          89.246 &         8.331 \\
  0.000 &   0.031 &   0.027 &         89.833 &          90.367 &          89.298 &         8.332 \\
  0.000 &   0.031 &   0.031 &         89.791 &          90.333 &          89.249 &         8.332 \\
  0.000 &   0.031 &   0.035 &         89.761 &          90.320 &          89.203 &         8.332 \\
  0.000 &   0.031 &   0.039 &         89.766 &          90.338 &          89.194 &         8.331 \\
  0.000 &   0.031 &   0.043 &         89.737 &          90.253 &          89.222 &         8.332 \\
  0.000 &   0.031 &   0.047 &         89.708 &          90.286 &          89.130 &         8.332 \\
  0.000 &   0.031 &   0.051 &         89.666 &          90.231 &          89.101 &         8.332 \\
  0.000 &   0.031 &   0.055 &         89.735 &          90.288 &          89.181 &         8.331 \\
  0.000 &   0.063 &   0.039 &         89.859 &          90.422 &          89.295 &         8.339 \\
  0.000 &   0.063 &   0.043 &         89.852 &          90.424 &          89.281 &         8.339 \\
  0.000 &   0.063 &   0.047 &         89.827 &          90.351 &          89.303 &         8.339 \\
  0.000 &   0.063 &   0.051 &         89.775 &          90.308 &          89.243 &         8.338 \\
  0.000 &   0.063 &   0.055 &         89.744 &          90.259 &          89.229 &         8.337 \\
  0.000 &   0.063 &   0.059 &         89.710 &          90.242 &          89.179 &         8.338 \\
  0.000 &   0.063 &   0.063 &         89.748 &          90.281 &          89.215 &         8.337 \\
  0.000 &   0.063 &   0.067 &         89.762 &          90.246 &          89.277 &         8.337 \\
  0.000 &   0.063 &   0.071 &         89.719 &          90.232 &          89.205 &         8.336 \\
  0.000 &   0.063 &   0.075 &         89.689 &          90.193 &          89.186 &         8.336 \\
  0.000 &   0.063 &   0.078 &         89.662 &          90.196 &          89.127 &         8.337 \\
  0.000 &   0.063 &   0.082 &         89.661 &          90.206 &          89.117 &         8.336 \\
  0.000 &   0.063 &   0.086 &         89.653 &          90.206 &          89.100 &         8.336 \\
  0.016 &   0.031 &   0.008 &         91.168 &          91.706 &          90.630 &         0.913 \\
  0.016 &   0.031 &   0.012 &         90.917 &          91.419 &          90.414 &         0.910 \\
  0.016 &   0.031 &   0.016 &         90.809 &          91.305 &          90.313 &         0.909 \\
  0.016 &   0.031 &   0.020 &         90.566 &          91.071 &          90.060 &         0.907 \\
  0.016 &   0.031 &   0.024 &         90.470 &          91.010 &          89.930 &         0.906 \\
  0.016 &   0.031 &   0.027 &         90.359 &          90.866 &          89.852 &         0.905 \\
  0.016 &   0.031 &   0.031 &         90.207 &          90.759 &          89.654 &         0.903 \\
  0.016 &   0.031 &   0.035 &         90.000 &          90.567 &          89.433 &         0.901 \\
  0.016 &   0.031 &   0.039 &         89.944 &          90.484 &          89.404 &         0.901 \\
  0.016 &   0.031 &   0.043 &         89.727 &          90.254 &          89.199 &         0.898 \\
  0.016 &   0.031 &   0.047 &         89.556 &          90.106 &          89.006 &         0.897 \\
  0.016 &   0.031 &   0.051 &         89.479 &          90.001 &          88.956 &         0.896 \\
  0.016 &   0.031 &   0.055 &         89.276 &          89.823 &          88.729 &         0.894 \\
  0.016 &   0.063 &   0.039 &         91.119 &          91.702 &          90.537 &         0.913 \\
  0.016 &   0.063 &   0.043 &         90.963 &          91.509 &          90.417 &         0.911 \\
  0.016 &   0.063 &   0.047 &         90.854 &          91.391 &          90.317 &         0.910 \\
  0.016 &   0.063 &   0.051 &         90.673 &          91.216 &          90.131 &         0.909 \\
  0.016 &   0.063 &   0.055 &         90.462 &          91.000 &          89.925 &         0.907 \\
  0.016 &   0.063 &   0.059 &         90.244 &          90.767 &          89.720 &         0.904 \\
  0.016 &   0.063 &   0.063 &         90.107 &          90.653 &          89.560 &         0.903 \\
  0.016 &   0.063 &   0.067 &         90.085 &          90.662 &          89.507 &         0.903 \\
  0.016 &   0.063 &   0.071 &         89.815 &          90.374 &          89.255 &         0.900 \\
  0.016 &   0.063 &   0.075 &         89.659 &          90.194 &          89.125 &         0.899 \\
  0.016 &   0.063 &   0.078 &         89.564 &          90.130 &          88.998 &         0.898 \\
  0.016 &   0.063 &   0.082 &         89.451 &          90.017 &          88.885 &         0.897 \\
  0.016 &   0.063 &   0.086 &         89.177 &          89.748 &          88.606 &         0.894 \\
  0.031 &   0.031 &   0.008 &         90.794 &          91.294 &          90.295 &         0.908 \\
  0.031 &   0.031 &   0.012 &         90.666 &          91.196 &          90.136 &         0.907 \\
  0.031 &   0.031 &   0.016 &         90.620 &          91.145 &          90.096 &         0.907 \\
  0.031 &   0.031 &   0.020 &         90.469 &          91.040 &          89.898 &         0.905 \\
  0.031 &   0.031 &   0.024 &         90.434 &          91.026 &          89.842 &         0.905 \\
  0.031 &   0.031 &   0.027 &         90.182 &          90.745 &          89.619 &         0.902 \\
  0.031 &   0.031 &   0.031 &         90.081 &          90.597 &          89.566 &         0.901 \\
  0.031 &   0.031 &   0.035 &         89.874 &          90.366 &          89.381 &         0.899 \\
  0.031 &   0.031 &   0.039 &         89.678 &          90.269 &          89.088 &         0.897 \\
  0.031 &   0.031 &   0.043 &         89.542 &          90.097 &          88.987 &         0.896 \\
  0.031 &   0.031 &   0.047 &         89.291 &          89.877 &          88.704 &         0.894 \\
  0.031 &   0.031 &   0.051 &         89.080 &          89.623 &          88.536 &         0.892 \\
  0.031 &   0.031 &   0.055 &         88.943 &          89.501 &          88.386 &         0.890 \\
  0.031 &   0.063 &   0.039 &         90.915 &          91.458 &          90.372 &         0.910 \\
  0.031 &   0.063 &   0.043 &         90.774 &          91.274 &          90.273 &         0.909 \\
  0.031 &   0.063 &   0.047 &         90.576 &          91.078 &          90.075 &         0.907 \\
  0.031 &   0.063 &   0.051 &         90.501 &          90.976 &          90.026 &         0.906 \\
  0.031 &   0.063 &   0.055 &         90.370 &          90.927 &          89.813 &         0.905 \\
  0.031 &   0.063 &   0.059 &         90.257 &          90.725 &          89.789 &         0.904 \\
  0.031 &   0.063 &   0.063 &         90.094 &          90.633 &          89.555 &         0.902 \\
  0.031 &   0.063 &   0.067 &         89.948 &          90.446 &          89.451 &         0.901 \\
  0.031 &   0.063 &   0.071 &         89.751 &          90.299 &          89.203 &         0.899 \\
  0.031 &   0.063 &   0.075 &         89.536 &          90.117 &          88.955 &         0.897 \\
  0.031 &   0.063 &   0.078 &         89.485 &          90.040 &          88.930 &         0.896 \\
  0.031 &   0.063 &   0.082 &         89.323 &          89.899 &          88.748 &         0.895 \\
  0.031 &   0.063 &   0.086 &         89.220 &          89.754 &          88.686 &         0.894 \\
  0.047 &   0.031 &   0.008 &         92.184 &          92.679 &          91.688 &         0.924 \\
  0.047 &   0.031 &   0.012 &         92.092 &          92.587 &          91.598 &         0.923 \\
  0.047 &   0.031 &   0.016 &         91.842 &          92.352 &          91.332 &         0.921 \\
  0.047 &   0.031 &   0.020 &         91.807 &          92.260 &          91.355 &         0.921 \\
  0.047 &   0.031 &   0.024 &         91.785 &          92.293 &          91.278 &         0.921 \\
  0.047 &   0.031 &   0.027 &         91.646 &          92.159 &          91.134 &         0.919 \\
  0.047 &   0.031 &   0.031 &         91.482 &          91.995 &          90.968 &         0.918 \\
  0.047 &   0.031 &   0.035 &         91.289 &          91.787 &          90.791 &         0.916 \\
  0.047 &   0.031 &   0.039 &         91.205 &          91.743 &          90.667 &         0.915 \\
  0.047 &   0.031 &   0.043 &         90.999 &          91.529 &          90.470 &         0.913 \\
  0.047 &   0.031 &   0.047 &         90.875 &          91.459 &          90.291 &         0.912 \\
  0.047 &   0.031 &   0.051 &         90.745 &          91.298 &          90.192 &         0.911 \\
  0.047 &   0.031 &   0.055 &         90.641 &          91.201 &          90.080 &         0.910 \\
  0.047 &   0.063 &   0.039 &         92.221 &          92.743 &          91.699 &         0.926 \\
  0.047 &   0.063 &   0.043 &         92.113 &          92.566 &          91.659 &         0.925 \\
  0.047 &   0.063 &   0.047 &         92.009 &          92.440 &          91.578 &         0.924 \\
  0.047 &   0.063 &   0.051 &         91.861 &          92.301 &          91.421 &         0.922 \\
  0.047 &   0.063 &   0.055 &         91.779 &          92.226 &          91.333 &         0.922 \\
  0.047 &   0.063 &   0.059 &         91.588 &          92.107 &          91.070 &         0.920 \\
  0.047 &   0.063 &   0.063 &         91.478 &          91.951 &          91.005 &         0.919 \\
  0.047 &   0.063 &   0.067 &         91.270 &          91.811 &          90.728 &         0.917 \\
  0.047 &   0.063 &   0.071 &         91.175 &          91.706 &          90.644 &         0.916 \\
  0.047 &   0.063 &   0.075 &         91.076 &          91.615 &          90.538 &         0.915 \\
  0.047 &   0.063 &   0.078 &         90.806 &          91.308 &          90.304 &         0.912 \\
  0.047 &   0.063 &   0.082 &         90.772 &          91.281 &          90.263 &         0.912 \\
  0.047 &   0.063 &   0.086 &         90.689 &          91.198 &          90.179 &         0.911 \\
  0.063 &   0.031 &   0.008 &         90.371 &          90.905 &          89.838 &         0.904 \\
  0.063 &   0.031 &   0.012 &         90.225 &          90.787 &          89.662 &         0.902 \\
  0.063 &   0.031 &   0.016 &         90.193 &          90.725 &          89.661 &         0.902 \\
  0.063 &   0.031 &   0.020 &         89.943 &          90.479 &          89.407 &         0.900 \\
  0.063 &   0.031 &   0.024 &         89.770 &          90.285 &          89.256 &         0.898 \\
  0.063 &   0.031 &   0.027 &         89.506 &          90.072 &          88.939 &         0.896 \\
  0.063 &   0.031 &   0.031 &         89.463 &          90.025 &          88.900 &         0.895 \\
  0.063 &   0.031 &   0.035 &         89.404 &          90.010 &          88.799 &         0.895 \\
  0.063 &   0.031 &   0.039 &         89.253 &          89.829 &          88.676 &         0.893 \\
  0.063 &   0.031 &   0.043 &         89.041 &          89.605 &          88.476 &         0.891 \\
  0.063 &   0.031 &   0.047 &         88.950 &          89.495 &          88.405 &         0.890 \\
  0.063 &   0.031 &   0.051 &         88.846 &          89.456 &          88.236 &         0.889 \\
  0.063 &   0.031 &   0.055 &         88.559 &          89.122 &          87.996 &         0.886 \\
  0.063 &   0.063 &   0.039 &         90.405 &          90.964 &          89.846 &         0.905 \\
  0.063 &   0.063 &   0.043 &         90.217 &          90.704 &          89.731 &         0.903 \\
  0.063 &   0.063 &   0.047 &         90.087 &          90.625 &          89.550 &         0.902 \\
  0.063 &   0.063 &   0.051 &         89.884 &          90.397 &          89.370 &         0.900 \\
  0.063 &   0.063 &   0.055 &         89.734 &          90.296 &          89.172 &         0.898 \\
  0.063 &   0.063 &   0.059 &         89.644 &          90.133 &          89.154 &         0.897 \\
  0.063 &   0.063 &   0.063 &         89.450 &          90.030 &          88.871 &         0.895 \\
  0.063 &   0.063 &   0.067 &         89.339 &          89.862 &          88.817 &         0.894 \\
  0.063 &   0.063 &   0.071 &         89.277 &          89.837 &          88.716 &         0.894 \\
  0.063 &   0.063 &   0.075 &         89.224 &          89.759 &          88.689 &         0.893 \\
  0.063 &   0.063 &   0.078 &         89.016 &          89.592 &          88.441 &         0.891 \\
  0.063 &   0.063 &   0.082 &         88.864 &          89.385 &          88.344 &         0.890 \\
  0.063 &   0.063 &   0.086 &         88.635 &          89.218 &          88.052 &         0.888 \\
\end{longtable}

\endgroup

% Requires \usepackage{booktabs,adjustbox}
% Requires: \usepackage{booktabs}, \usepackage{longtable}, \usepackage{pdflscape}, \usepackage{caption}
\begingroup
\small
\setlength\tabcolsep{3pt}
\setlength\LTleft{\fill}\setlength\LTright{\fill}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{rrrrrrr}
\caption{ResNet50D results on TINYIMAGENET.}
\label{tab:r50d_tinyimagenet_long}\\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endfirsthead
\caption[]{ResNet50D results on TINYIMAGENET.} \\
\toprule
 Delta1 &  Delta2 &  Delta3 &  accuracy\_mean &  accuracy\_upper &  accuracy\_lower &  setsize\_mean \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  0.000 &   0.031 &   0.008 &         94.616 &          95.061 &          94.170 &       173.363 \\
  0.000 &   0.031 &   0.012 &         93.821 &          94.262 &          93.379 &       171.958 \\
  0.000 &   0.031 &   0.016 &         93.158 &          93.614 &          92.702 &       170.702 \\
  0.000 &   0.031 &   0.020 &         92.467 &          92.935 &          91.998 &       169.504 \\
  0.000 &   0.031 &   0.024 &         91.806 &          92.328 &          91.284 &       168.403 \\
  0.000 &   0.031 &   0.027 &         91.072 &          91.636 &          90.509 &       167.274 \\
  0.000 &   0.031 &   0.031 &         90.510 &          91.050 &          89.971 &       166.433 \\
  0.000 &   0.031 &   0.035 &         89.909 &          90.420 &          89.398 &       165.565 \\
  0.000 &   0.031 &   0.039 &         89.161 &          89.743 &          88.579 &       164.719 \\
  0.000 &   0.031 &   0.043 &         88.611 &          89.204 &          88.017 &       164.049 \\
  0.000 &   0.031 &   0.047 &         88.017 &          88.603 &          87.431 &       163.473 \\
  0.000 &   0.031 &   0.051 &         87.662 &          88.332 &          86.992 &       162.969 \\
  0.000 &   0.031 &   0.055 &         87.310 &          87.886 &          86.734 &       162.525 \\
  0.000 &   0.063 &   0.039 &         92.756 &          93.234 &          92.279 &       175.310 \\
  0.000 &   0.063 &   0.043 &         92.301 &          92.819 &          91.783 &       174.690 \\
  0.000 &   0.063 &   0.047 &         92.046 &          92.536 &          91.556 &       174.134 \\
  0.000 &   0.063 &   0.051 &         91.695 &          92.198 &          91.192 &       173.674 \\
  0.000 &   0.063 &   0.055 &         91.245 &          91.801 &          90.690 &       173.275 \\
  0.000 &   0.063 &   0.059 &         90.901 &          91.441 &          90.362 &       172.935 \\
  0.000 &   0.063 &   0.063 &         90.707 &          91.277 &          90.136 &       172.609 \\
  0.000 &   0.063 &   0.067 &         90.450 &          90.975 &          89.926 &       172.338 \\
  0.000 &   0.063 &   0.071 &         90.223 &          90.745 &          89.701 &       172.165 \\
  0.000 &   0.063 &   0.075 &         89.981 &          90.562 &          89.400 &       171.849 \\
  0.000 &   0.063 &   0.078 &         89.813 &          90.358 &          89.268 &       171.753 \\
  0.000 &   0.063 &   0.082 &         89.559 &          90.122 &          88.996 &       171.609 \\
  0.000 &   0.063 &   0.086 &         89.439 &          90.011 &          88.868 &       171.540 \\
  0.016 &   0.031 &   0.008 &         92.834 &          93.323 &          92.345 &       181.635 \\
  0.016 &   0.031 &   0.012 &         92.355 &          92.829 &          91.880 &       181.238 \\
  0.016 &   0.031 &   0.016 &         91.955 &          92.490 &          91.420 &       180.822 \\
  0.016 &   0.031 &   0.020 &         91.321 &          91.804 &          90.838 &       180.369 \\
  0.016 &   0.031 &   0.024 &         90.706 &          91.239 &          90.173 &       179.941 \\
  0.016 &   0.031 &   0.027 &         90.214 &          90.734 &          89.695 &       179.532 \\
  0.016 &   0.031 &   0.031 &         89.653 &          90.209 &          89.098 &       179.144 \\
  0.016 &   0.031 &   0.035 &         88.885 &          89.456 &          88.315 &       178.652 \\
  0.016 &   0.031 &   0.039 &         88.355 &          88.998 &          87.712 &       178.257 \\
  0.016 &   0.031 &   0.043 &         87.555 &          88.216 &          86.895 &       177.771 \\
  0.016 &   0.031 &   0.047 &         86.955 &          87.548 &          86.362 &       177.345 \\
  0.016 &   0.031 &   0.051 &         86.299 &          86.871 &          85.727 &       176.898 \\
  0.016 &   0.031 &   0.055 &         85.653 &          86.291 &          85.016 &       176.417 \\
  0.016 &   0.063 &   0.039 &         92.456 &          92.923 &          91.989 &       186.094 \\
  0.016 &   0.063 &   0.043 &         91.900 &          92.400 &          91.400 &       185.759 \\
  0.016 &   0.063 &   0.047 &         91.319 &          91.837 &          90.801 &       185.438 \\
  0.016 &   0.063 &   0.051 &         90.862 &          91.405 &          90.319 &       185.105 \\
  0.016 &   0.063 &   0.055 &         90.507 &          91.047 &          89.967 &       184.754 \\
  0.016 &   0.063 &   0.059 &         89.914 &          90.496 &          89.332 &       184.387 \\
  0.016 &   0.063 &   0.063 &         89.498 &          90.055 &          88.941 &       184.073 \\
  0.016 &   0.063 &   0.067 &         89.045 &          89.591 &          88.499 &       183.706 \\
  0.016 &   0.063 &   0.071 &         88.662 &          89.219 &          88.105 &       183.364 \\
  0.016 &   0.063 &   0.075 &         88.176 &          88.775 &          87.578 &       183.010 \\
  0.016 &   0.063 &   0.078 &         87.533 &          88.191 &          86.875 &       182.736 \\
  0.016 &   0.063 &   0.082 &         87.071 &          87.685 &          86.457 &       182.412 \\
  0.016 &   0.063 &   0.086 &         86.283 &          86.893 &          85.672 &       182.074 \\
  0.031 &   0.031 &   0.008 &         92.255 &          92.775 &          91.735 &       188.935 \\
  0.031 &   0.031 &   0.012 &         91.704 &          92.218 &          91.190 &       188.667 \\
  0.031 &   0.031 &   0.016 &         91.359 &          91.885 &          90.833 &       188.384 \\
  0.031 &   0.031 &   0.020 &         90.983 &          91.495 &          90.471 &       188.116 \\
  0.031 &   0.031 &   0.024 &         90.709 &          91.247 &          90.172 &       187.856 \\
  0.031 &   0.031 &   0.027 &         90.315 &          90.821 &          89.808 &       187.557 \\
  0.031 &   0.031 &   0.031 &         89.925 &          90.460 &          89.391 &       187.234 \\
  0.031 &   0.031 &   0.035 &         89.545 &          90.081 &          89.009 &       186.981 \\
  0.031 &   0.031 &   0.039 &         89.185 &          89.774 &          88.595 &       186.656 \\
  0.031 &   0.031 &   0.043 &         88.453 &          89.009 &          87.896 &       186.367 \\
  0.031 &   0.031 &   0.047 &         88.101 &          88.698 &          87.505 &       186.065 \\
  0.031 &   0.031 &   0.051 &         87.490 &          88.070 &          86.910 &       185.791 \\
  0.031 &   0.031 &   0.055 &         87.043 &          87.594 &          86.491 &       185.447 \\
  0.031 &   0.063 &   0.039 &         92.098 &          92.588 &          91.608 &       191.192 \\
  0.031 &   0.063 &   0.043 &         91.565 &          92.093 &          91.037 &       190.980 \\
  0.031 &   0.063 &   0.047 &         91.186 &          91.715 &          90.658 &       190.721 \\
  0.031 &   0.063 &   0.051 &         90.844 &          91.375 &          90.313 &       190.486 \\
  0.031 &   0.063 &   0.055 &         90.505 &          91.085 &          89.925 &       190.262 \\
  0.031 &   0.063 &   0.059 &         90.131 &          90.658 &          89.604 &       190.054 \\
  0.031 &   0.063 &   0.063 &         89.816 &          90.323 &          89.309 &       189.791 \\
  0.031 &   0.063 &   0.067 &         89.459 &          90.020 &          88.898 &       189.560 \\
  0.031 &   0.063 &   0.071 &         89.089 &          89.639 &          88.540 &       189.325 \\
  0.031 &   0.063 &   0.075 &         88.685 &          89.259 &          88.111 &       189.088 \\
  0.031 &   0.063 &   0.078 &         88.130 &          88.716 &          87.544 &       188.826 \\
  0.031 &   0.063 &   0.082 &         87.910 &          88.536 &          87.284 &       188.617 \\
  0.031 &   0.063 &   0.086 &         87.440 &          88.065 &          86.815 &       188.369 \\
  0.047 &   0.031 &   0.008 &         91.668 &          92.153 &          91.183 &       192.779 \\
  0.047 &   0.031 &   0.012 &         91.484 &          91.988 &          90.981 &       192.646 \\
  0.047 &   0.031 &   0.016 &         91.208 &          91.781 &          90.634 &       192.513 \\
  0.047 &   0.031 &   0.020 &         90.961 &          91.479 &          90.444 &       192.353 \\
  0.047 &   0.031 &   0.024 &         90.650 &          91.211 &          90.089 &       192.217 \\
  0.047 &   0.031 &   0.027 &         90.322 &          90.893 &          89.752 &       192.073 \\
  0.047 &   0.031 &   0.031 &         89.971 &          90.519 &          89.424 &       191.910 \\
  0.047 &   0.031 &   0.035 &         89.580 &          90.183 &          88.978 &       191.754 \\
  0.047 &   0.031 &   0.039 &         89.150 &          89.673 &          88.626 &       191.568 \\
  0.047 &   0.031 &   0.043 &         88.786 &          89.335 &          88.237 &       191.437 \\
  0.047 &   0.031 &   0.047 &         88.324 &          88.855 &          87.793 &       191.265 \\
  0.047 &   0.031 &   0.051 &         87.888 &          88.512 &          87.265 &       191.098 \\
  0.047 &   0.031 &   0.055 &         87.497 &          88.180 &          86.813 &       190.932 \\
  0.047 &   0.063 &   0.039 &         91.610 &          92.134 &          91.086 &       193.911 \\
  0.047 &   0.063 &   0.043 &         91.375 &          91.911 &          90.838 &       193.802 \\
  0.047 &   0.063 &   0.047 &         91.133 &          91.678 &          90.588 &       193.679 \\
  0.047 &   0.063 &   0.051 &         90.919 &          91.436 &          90.403 &       193.551 \\
  0.047 &   0.063 &   0.055 &         90.669 &          91.192 &          90.145 &       193.422 \\
  0.047 &   0.063 &   0.059 &         90.402 &          90.912 &          89.893 &       193.303 \\
  0.047 &   0.063 &   0.063 &         90.109 &          90.670 &          89.548 &       193.172 \\
  0.047 &   0.063 &   0.067 &         89.694 &          90.255 &          89.134 &       193.052 \\
  0.047 &   0.063 &   0.071 &         89.425 &          89.963 &          88.887 &       192.887 \\
  0.047 &   0.063 &   0.075 &         89.129 &          89.693 &          88.565 &       192.762 \\
  0.047 &   0.063 &   0.078 &         88.622 &          89.165 &          88.079 &       192.652 \\
  0.047 &   0.063 &   0.082 &         88.379 &          88.968 &          87.790 &       192.514 \\
  0.047 &   0.063 &   0.086 &         88.112 &          88.676 &          87.547 &       192.380 \\
  0.063 &   0.031 &   0.008 &         90.540 &          91.043 &          90.036 &       193.229 \\
  0.063 &   0.031 &   0.012 &         90.301 &          90.796 &          89.806 &       193.146 \\
  0.063 &   0.031 &   0.016 &         90.120 &          90.674 &          89.566 &       193.056 \\
  0.063 &   0.031 &   0.020 &         89.959 &          90.535 &          89.384 &       192.953 \\
  0.063 &   0.031 &   0.024 &         89.593 &          90.169 &          89.017 &       192.879 \\
  0.063 &   0.031 &   0.027 &         89.444 &          89.960 &          88.927 &       192.774 \\
  0.063 &   0.031 &   0.031 &         89.248 &          89.792 &          88.705 &       192.711 \\
  0.063 &   0.031 &   0.035 &         89.134 &          89.703 &          88.566 &       192.629 \\
  0.063 &   0.031 &   0.039 &         88.914 &          89.512 &          88.315 &       192.560 \\
  0.063 &   0.031 &   0.043 &         88.830 &          89.379 &          88.280 &       192.464 \\
  0.063 &   0.031 &   0.047 &         88.561 &          89.179 &          87.943 &       192.388 \\
  0.063 &   0.031 &   0.051 &         88.252 &          88.844 &          87.660 &       192.317 \\
  0.063 &   0.031 &   0.055 &         88.097 &          88.683 &          87.512 &       192.225 \\
  0.063 &   0.063 &   0.039 &         90.381 &          90.931 &          89.831 &       193.775 \\
  0.063 &   0.063 &   0.043 &         90.129 &          90.641 &          89.617 &       193.702 \\
  0.063 &   0.063 &   0.047 &         90.007 &          90.519 &          89.494 &       193.630 \\
  0.063 &   0.063 &   0.051 &         89.824 &          90.445 &          89.204 &       193.561 \\
  0.063 &   0.063 &   0.055 &         89.640 &          90.210 &          89.070 &       193.504 \\
  0.063 &   0.063 &   0.059 &         89.426 &          90.053 &          88.799 &       193.470 \\
  0.063 &   0.063 &   0.063 &         89.330 &          89.926 &          88.733 &       193.413 \\
  0.063 &   0.063 &   0.067 &         89.079 &          89.659 &          88.498 &       193.320 \\
  0.063 &   0.063 &   0.071 &         88.857 &          89.473 &          88.240 &       193.259 \\
  0.063 &   0.063 &   0.075 &         88.669 &          89.307 &          88.032 &       193.190 \\
  0.063 &   0.063 &   0.078 &         88.525 &          89.156 &          87.895 &       193.161 \\
  0.063 &   0.063 &   0.082 &         88.332 &          88.908 &          87.756 &       193.106 \\
  0.063 &   0.063 &   0.086 &         88.235 &          88.880 &          87.590 &       193.033 \\
\end{longtable}
